Solving clustered low-rank semidefinite programs arising from polynomial optimization

We study a primal-dual interior point method specialized to clustered low-rank semidefinite programs requiring high precision numerics, which arise from certain multivariate polynomial (matrix) programs through sums-of-squares characterizations and sampling. We consider the interplay of sampling and symmetry reduction as well as a greedy method to obtain numerically good bases and sample points. We apply this to the computation of three-point bounds for the kissing number problem, for which we show a significant speedup. This allows for the computation of improved kissing number bounds in dimensions $11$ through $23$. The approach performs well for problems with bad numerical conditioning, which we show through new computations for the binary sphere packing problem.

==> figures/bin_sphere_n=2.tex <==
\begin{tikzpicture}
\begin{axis}[xmin={0.0}, xmax={1.0}, width={10cm}, height={6cm},legend cell align={left},xlabel ={$r$},ylabel={density},ylabel style = {yshift={-0.5em}}]
    \addplot[black]
        table[row sep={\\}]
        {
            x  y  \\
            0.04  0.9833701167409449  \\
            0.045  0.9821779780923922  \\
            0.05  0.9810234026521065  \\
            0.06  0.9787127155375884  \\
            0.07  0.9763584899278173  \\
            0.08  0.9740150966943054  \\
            0.09  0.9716907623050929  \\
            0.1  0.9693868041705199  \\
            0.15  0.958470300083782  \\
            0.2  0.9488953982744451  \\
            0.25  0.940910421018901  \\
            0.3  0.9342656631577141  \\
            0.35  0.9287504552299359  \\
            0.4  0.9242141639153317  \\
            0.45  0.9204942833178128  \\
            0.5  0.9174466431887263  \\
            0.55  0.9149603017992054  \\
            0.6  0.9129409953701764  \\
            0.65  0.911307061141592  \\
            0.7  0.9099951394229908  \\
            0.75  0.9089578867538377  \\
            0.8  0.9081624437054954  \\
            0.85  0.9075826074873451  \\
            0.9  0.9071939029229363  \\
            0.95  0.906976107259718  \\
            1.0  0.9069125330299518  \\
        }
        ;
    \addlegendentry {Binary sphere packing bound}
    \addplot[black, dotted]
        table[row sep={\\}]
        {
            \\
            0.0009999999999999999999999999999999999999999999999999999999999999999999999999999961  0.9995718898912599573854406822063779324295104127448373673368577065622563073254596  \\
            0.001999999999999999999999999999999999999999999999999999999999999999999999999999992  0.9991459577245866375571101223613122886318444979200910446251945929656683354918106  \\
            0.003000000000000000000000000000000000000000000000000000000000000000000000000000005  0.9987221898016354940033202791613515106578085955579319439537459311636813805656713  \\
            0.003999999999999999999999999999999999999999999999999999999999999999999999999999984  0.9983005725324824326646912174261641804530855185091333668371956931247067673853373  \\
            0.004999999999999999999999999999999999999999999999999999999999999999999999999999997  0.9978810924345752796625867724276141536359893940320482907143819446974366324322666  \\
            0.00600000000000000000000000000000000000000000000000000000000000000000000000000001  0.9974637361316972952414475703175810885021478444320304342988029462318239039037495  \\
            0.007000000000000000000000000000000000000000000000000000000000000000000000000000023  0.9970484903529425732334468295841767631993452672151325234174329629256798999621994  \\
            0.007999999999999999999999999999999999999999999999999999999999999999999999999999969  0.9966353419317031677978857690153822112183375301644215115098490989961531477860452  \\
            0.008999999999999999999999999999999999999999999999999999999999999999999999999999982  0.9962242778046677915899715707996408761671397341916980403492205128192762660410629  \\
            0.009999999999999999999999999999999999999999999999999999999999999999999999999999995  0.9958152850108319318748741284620140910544117969805565565312924534632659903020559  \\
            0.01100000000000000000000000000000000000000000000000000000000000000000000000000001  0.9954083506905192334240141538367156054133214446143186434723506546308312741228368  \\
            0.01200000000000000000000000000000000000000000000000000000000000000000000000000002  0.995003462084413999312154376886275788674015974862278934099674644063057742273992  \\
            0.01300000000000000000000000000000000000000000000000000000000000000000000000000003  0.9946006065326046629767915114313560580162573122892010698480193125547711957561534  \\
            0.01400000000000000000000000000000000000000000000000000000000000000000000000000005  0.9941997714736380871063079138435867536178861016908756376338301744234342290530286  \\
            0.01500000000000000000000000000000000000000000000000000000000000000000000000000006  0.993800944443584547091051885035255840461753978273727395482115565059229771356003  \\
            0.01599999999999999999999999999999999999999999999999999999999999999999999999999994  0.9934041130751132589026730730528862414985198182009190065981584399538536359030969  \\
            0.01699999999999999999999999999999999999999999999999999999999999999999999999999995  0.9930092650965783133623287305392315943562306204949558853378156130079927092577183  \\
            0.01799999999999999999999999999999999999999999999999999999999999999999999999999996  0.9926163883311148808184678904107855214646586990575010416695788319057665027253415  \\
            0.01899999999999999999999999999999999999999999999999999999999999999999999999999998  0.9922254706957455522804502983622830571422088141004036256853753143389016444761647  \\
            0.01999999999999999999999999999999999999999999999999999999999999999999999999999999  0.9918365002004966850459081766162027518778942571500311849966145503854036690892363  \\
            0.021  0.9914494649475246228181414252562930507687681129139066443733829750891677838211907  \\
            0.02200000000000000000000000000000000000000000000000000000000000000000000000000002  0.9910643531302516622355676659284521095525827049573822870461293028681823016297686  \\
            0.02300000000000000000000000000000000000000000000000000000000000000000000000000003  0.9906811530325116396289319894354150788282059561489826644006150474601743611915059  \\
            0.02400000000000000000000000000000000000000000000000000000000000000000000000000004  0.990299853027705013684209476556437592023858141999052737383341516112881591032358  \\
            0.02500000000000000000000000000000000000000000000000000000000000000000000000000005  0.9899204415779633215204865869297233038750863783880348315014907785482929203937767  \\
            0.02600000000000000000000000000000000000000000000000000000000000000000000000000007  0.9895429072333228874931536608955107103860321379804178247236206127975775245412694  \\
            0.02700000000000000000000000000000000000000000000000000000000000000000000000000008  0.9891672386309076658040368608225138951470340208100645997474358685087259123390297  \\
            0.02800000000000000000000000000000000000000000000000000000000000000000000000000009  0.9887934244941210997421894525260117149746345085840807901783102396634119535690813  \\
            0.02900000000000000000000000000000000000000000000000000000000000000000000000000011  0.9884214536318468820924839563783061884530481588870097286697302204773580035124661  \\
            0.03000000000000000000000000000000000000000000000000000000000000000000000000000012  0.9880513149376585029344221873663808624858503639022212132531219420528597212208164  \\
            0.03100000000000000000000000000000000000000000000000000000000000000000000000000013  0.9876829973890374727112228387361697970242056386010163932745654398276854715678013  \\
            0.03199999999999999999999999999999999999999999999999999999999999999999999999999987  0.9873164900466001100797590397591101966654102053464902411343639058318732441575664  \\
            0.03299999999999999999999999999999999999999999999999999999999999999999999999999989  0.986951782053332785655794163993508688686964502032922250406353575432560645493967  \\
            0.0339999999999999999999999999999999999999999999999999999999999999999999999999999  0.9865888626338355143466861638787916274327860994610278117926073712120148525739859  \\
            0.03499999999999999999999999999999999999999999999999999999999999999999999999999991  0.986227721093573790515772312965500558637553241907733635952715724547107579958802  \\
            0.03599999999999999999999999999999999999999999999999999999999999999999999999999993  0.985868346818138561749471478968025769862035169798710691676804055603102492370469  \\
            0.03699999999999999999999999999999999999999999999999999999999999999999999999999994  0.9855107292725142385002047420392763592687066202805889610781527773423992600089595  \\
            0.03799999999999999999999999999999999999999999999999999999999999999999999999999995  0.9851548580003546383559831082401713228831396688323405925239370996837244556864717  \\
            0.03899999999999999999999999999999999999999999999999999999999999999999999999999997  0.9848007226232667651413802202244845413097470785085771923063801811632681523550911  \\
            0.03999999999999999999999999999999999999999999999999999999999999999999999999999998  0.9844483128401023244850266752636793978536101627852011517452743552533004392780605  \\
            0.04099999999999999999999999999999999999999999999999999999999999999999999999999999  0.9840976184262568788961507178918715464517621713296709552614474346963665598990124  \\
            0.042  0.9837486292329765467774593086711811797509916570063561408434976654225421690603298  \\
            0.04300000000000000000000000000000000000000000000000000000000000000000000000000002  0.9834013351866721511642074222720321870543153725598858279203095678279499318512147  \\
            0.04400000000000000000000000000000000000000000000000000000000000000000000000000003  0.9830557262882407253200375232935392291920539848723046075077289390218281750498962  \\
            0.04500000000000000000000000000000000000000000000000000000000000000000000000000004  0.9827117926123942836394733879681591480311623353572519937044128750327362744674642  \\
            0.04600000000000000000000000000000000000000000000000000000000000000000000000000006  0.9823695243069957676052030852635628498381671704807314141734020217274338722238339  \\
            0.04700000000000000000000000000000000000000000000000000000000000000000000000000007  0.9820289115924020778258578847819453748640103558347256624172642498666730176355942  \\
            0.04800000000000000000000000000000000000000000000000000000000000000000000000000008  0.9816899447608141044372527436115142868081649141223493013692353804715021273453864  \\
            0.04900000000000000000000000000000000000000000000000000000000000000000000000000009  0.9813526141756336693873583558748874634688689920919704123548158243202232203766342  \\
            0.05000000000000000000000000000000000000000000000000000000000000000000000000000011  0.9810169102708272953429760873284561337415876833421452871042641071042495877977388  \\
            0.05100000000000000000000000000000000000000000000000000000000000000000000000000012  0.9806828235502967171545302145356822854393630799363135269076839945657801880727964  \\
            0.05200000000000000000000000000000000000000000000000000000000000000000000000000013  0.9803503445872560529949148305330189843663933551287341090897546900629963325345315  \\
            0.05300000000000000000000000000000000000000000000000000000000000000000000000000015  0.9800194640236155534492671288073455959259892600143370173652049177647564222947551  \\
            0.05400000000000000000000000000000000000000000000000000000000000000000000000000016  0.9796901725693718479752097099739457802344381006348611950157178669860656515341197  \\
            0.05500000000000000000000000000000000000000000000000000000000000000000000000000017  0.9793624610020046092778309929872240345334771248665162217168826112635933163250445  \\
            0.05600000000000000000000000000000000000000000000000000000000000000000000000000019  0.9790363201658795572507675553724445568398137541555721954644252145670589859462915  \\
            0.0570000000000000000000000000000000000000000000000000000000000000000000000000002  0.9787117409716577252245220814355273459763198733686039558749305265111972753791151  \\
            0.05800000000000000000000000000000000000000000000000000000000000000000000000000021  0.9783887143957109123358965017686599806577391382010681031520674233297554771459586  \\
            0.05900000000000000000000000000000000000000000000000000000000000000000000000000022  0.9780672314795432468884370535682239611177067377268060524039855739064165062347917  \\
            0.06000000000000000000000000000000000000000000000000000000000000000000000000000024  0.9777472833292187866133659447546623220071911211024294260934963628790964341871887  \\
            0.06100000000000000000000000000000000000000000000000000000000000000000000000000025  0.9774288611147950827638971214853049412269285959640303677193744546485299205802316  \\
            0.06200000000000000000000000000000000000000000000000000000000000000000000000000026  0.9771119560697626359833799789483815570608117872986951763906834711409272693278255  \\
            0.06300000000000000000000000000000000000000000000000000000000000000000000000000028  0.9767965594904901728796580963296466923079047404344346897928859441368149965960227  \\
            0.06399999999999999999999999999999999999999999999999999999999999999999999999999975  0.9764826627356756732146384212286641484339619994166534643504750358762866411614503  \\
            0.0650000000000000000000000000000000000000000000000000000000000000000000000000003  0.9761702572258030785796029116915386524477533028024339645109838256099510721027692  \\
            0.06599999999999999999999999999999999999999999999999999999999999999999999999999978  0.9758593344426046143735176373807572110147303573075704244600700186688966477365186  \\
            0.06700000000000000000000000000000000000000000000000000000000000000000000000000033  0.9755498859285286578337570560837797718880520160187179613718695409164181807172286  \\
            0.0679999999999999999999999999999999999999999999999999999999999999999999999999998  0.9752419032862130857865121673280546055811696814032025435285288474056987911651728  \\
            0.06900000000000000000000000000000000000000000000000000000000000000000000000000035  0.974935378177964036687934387148103419379331013163076252022383726981468755669583  \\
            0.06999999999999999999999999999999999999999999999999999999999999999999999999999983  0.9746303023252400224170216045448995554546370985849123978229392273260601029030165  \\
            0.07100000000000000000000000000000000000000000000000000000000000000000000000000038  0.9743266675081413261576138133669653240168938951961394828712876468568095173110999  \\
            0.07199999999999999999999999999999999999999999999999999999999999999999999999999985  0.9740244655649046235698634219103816145180451105458707658219549596456884516844324  \\
            0.07300000000000000000000000000000000000000000000000000000000000000000000000000041  0.9737236883914027653014059905898233096033992963657218314860402469235418835543601  \\
            0.07399999999999999999999999999999999999999999999999999999999999999999999999999988  0.9734243279406496597254026923607570660532636636881078107859620229921578348661625  \\
            0.07500000000000000000000000000000000000000000000000000000000000000000000000000043  0.9731263762223101956168740659707015630252222017080103180009157172229658148736258  \\
            0.07599999999999999999999999999999999999999999999999999999999999999999999999999991  0.9728298253022151452905094348516700595704930188098519035509192329780511474236685  \\
            0.07700000000000000000000000000000000000000000000000000000000000000000000000000046  0.9725346673018809895226275339031282816719312011058219578749394023484554923967003  \\
            0.07799999999999999999999999999999999999999999999999999999999999999999999999999993  0.9722408943980346063673873848646357565276703070595313522356262939711330542089537  \\
            0.07900000000000000000000000000000000000000000000000000000000000000000000000000048  0.9719484988221427667529064517913923179320604266827941007886894341910040278807804  \\
            0.07999999999999999999999999999999999999999999999999999999999999999999999999999996  0.9716574728599463805068340321132519446070162491577092842257842323694934154554125  \\
            0.08100000000000000000000000000000000000000000000000000000000000000000000000000051  0.9713678088509994372133464888370506009416839769430088558336754859021012243224427  \\
            0.08199999999999999999999999999999999999999999999999999999999999999999999999999998  0.9710794991882125870446685238792818549725139185707213736985979178254366650902619  \\
            0.08300000000000000000000000000000000000000000000000000000000000000000000000000054  0.9707925363174013074402689463258145748381382316703669110087665512759464450821397  \\
            0.08400000000000000000000000000000000000000000000000000000000000000000000000000001  0.9705069127368386022260145844126250965093897513819550490729225264416103374252228  \\
            0.08499999999999999999999999999999999999999999999999999999999999999999999999999948  0.970222620996812180473973043240865199066123851521697092423681745023777249872505  \\
            0.08600000000000000000000000000000000000000000000000000000000000000000000000000003  0.969939653699186063101411540925502926131907399735086145519055157562247613381627  \\
            0.08699999999999999999999999999999999999999999999999999999999999999999999999999951  0.969658003496966565895019451020870362518346754599678840858985418300171989610668  \\
            0.08800000000000000000000000000000000000000000000000000000000000000000000000000006  0.969377663093872608323657657534373274032627984364090593324316230936054669696187  \\
            0.08899999999999999999999999999999999999999999999999999999999999999999999999999953  0.969098625243910298170176504120432616318969045757543079715828217990585348838322  \\
            0.09000000000000000000000000000000000000000000000000000000000000000000000000000009  0.968820882750951742670211060656676518857866451642531369241660852352094972388953  \\
            0.09099999999999999999999999999999999999999999999999999999999999999999999999999956  0.9685444284683180374935197239760317476925572301692502709495964855210694690982821  \\
            0.09200000000000000000000000000000000000000000000000000000000000000000000000000011  0.9682692552983663855415389756153661271390800430385621423705736263149735279089335  \\
            0.09299999999999999999999999999999999999999999999999999999999999999999999999999959  0.9679953561920812981635397310686105126679883874483695158488573000991083982630119  \\
            0.09400000000000000000000000000000000000000000000000000000000000000000000000000014  0.9677227241486698320132426140200803296282317334166233625027643217308687715090846  \\
            0.09499999999999999999999999999999999999999999999999999999999999999999999999999961  0.9674513522151608153781314011238871155138322120186892917751352937258782155683867  \\
            0.09600000000000000000000000000000000000000000000000000000000000000000000000000016  0.967181233486008018415143831707238970474233576347437070408449994866993826115803  \\
            0.09699999999999999999999999999999999999999999999999999999999999999999999999999964  0.9669123611026972223190623366181258666191901460314690781567477715757579811273334  \\
            0.09800000000000000000000000000000000000000000000000000000000000000000000000000019  0.9666447282533571430339167880047302325414311302091121830808131186137141493314633  \\
            0.09899999999999999999999999999999999999999999999999999999999999999999999999999966  0.9663783281723741656931873367850532253473233055775331283714679249858270804136938  \\
            0.1000000000000000000000000000000000000000000000000000000000000000000000000000002  0.9661131541400108465416955191428587805035223979846308844346641298882533459547725  \\
            0.1009999999999999999999999999999999999999999999999999999999999999999999999999997  0.9658491994820281396509313607864006641457972858531472067943843871907775791481591  \\
            0.1020000000000000000000000000000000000000000000000000000000000000000000000000002  0.9655864575693113062903160696326481480245297572255957657509385344885120264942753  \\
            0.1029999999999999999999999999999999999999999999999999999999999999999999999999997  0.9653249218174994653596746106982009683095210477941645599259425281733201883447601  \\
            0.1040000000000000000000000000000000000000000000000000000000000000000000000000003  0.9650645856866187438231182184208290107375557092394188400026875746355025309640094  \\
            0.1049999999999999999999999999999999999999999999999999999999999999999999999999997  0.9648054426807189866117396735509592114469026811249890235134608929146212624204549  \\
            0.1060000000000000000000000000000000000000000000000000000000000000000000000000003  0.964547486347513985982127684925327352165741074727670721229065873080378179242396  \\
            0.1069999999999999999999999999999999999999999999999999999999999999999999999999998  0.9642907102780251908298325229974029787003867117757806525060956509358127662472482  \\
            0.1080000000000000000000000000000000000000000000000000000000000000000000000000003  0.9640351081062288569616825672516926103437800285115609306707850146755621410924163  \\
            0.1089999999999999999999999999999999999999999999999999999999999999999999999999998  0.9637806735087065998283779729931633809077067127543135451541787253333086611795625  \\
            0.1100000000000000000000000000000000000000000000000000000000000000000000000000003  0.9635274002042993117091884981238015651944915768126981749902327062139790810832915  \\
            0.1109999999999999999999999999999999999999999999999999999999999999999999999999998  0.9632752819537644058239709045359424733123452554079902649548496954279129732006617  \\
            0.1120000000000000000000000000000000000000000000000000000000000000000000000000004  0.9630243125594363503242085307614134432005855409672919233790536564094797829540065  \\
            0.1129999999999999999999999999999999999999999999999999999999999999999999999999998  0.9627744858648904555844709512316974594432341913932867395906365330790350152263897  \\
            0.1140000000000000000000000000000000000000000000000000000000000000000000000000004  0.9625257957546098786787025181510727281088808337666231448023165267864755298032618  \\
            0.1149999999999999999999999999999999999999999999999999999999999999999999999999999  0.9622782361536558093821805824241856993657508598814494105337671589224033467554682  \\
            0.1160000000000000000000000000000000000000000000000000000000000000000000000000004  0.9620318010273408024899410361993295309833965266440753002830668229975753005909988  \\
            0.1169999999999999999999999999999999999999999999999999999999999999999999999999999  0.9617864843809052216860524399627555010111752064957273538207918771358258033573842  \\
            0.1180000000000000000000000000000000000000000000000000000000000000000000000000004  0.9615422802591967606354305569589096536167701652739241631142200441173199521017045  \\
            0.1189999999999999999999999999999999999999999999999999999999999999999999999999999  0.9612991827463530074010210521217758106631052440921282410101510800808630478639657  \\
            0.1200000000000000000000000000000000000000000000000000000000000000000000000000005  0.9610571859654870187142361592602102226552273455466529216243101593766060642816392  \\
            0.1209999999999999999999999999999999999999999999999999999999999999999999999999999  0.9608162840783758710456063509068173336761369937762790094503710916351371045264693  \\
            0.1220000000000000000000000000000000000000000000000000000000000000000000000000005  0.9605764712851521558357938976257363752520489889396503718771206162092671397207417  \\
            0.123  0.9603377418239983866545035115669809703187242474003054474315685517097976958419907  \\
            0.1240000000000000000000000000000000000000000000000000000000000000000000000000005  0.9601000899708442864565062928250923094384599690291772535755562748656246928870999  \\
            0.125  0.9598635100390669235000556525624390208178253722772003551231185936884733550004008  \\
            0.1260000000000000000000000000000000000000000000000000000000000000000000000000006  0.9596279963791936648835049742348373956129440431725849729076297243700914801079223  \\
            0.1269999999999999999999999999999999999999999999999999999999999999999999999999989  0.9593935433786079170410222066621030064145490251107506291860907453526809539661915  \\
            0.1279999999999999999999999999999999999999999999999999999999999999999999999999995  0.9591601454612576229180206135357938565303016591903167711708814865609225222585855  \\
            0.1290000000000000000000000000000000000000000000000000000000000000000000000000001  0.958927797087366485921370354129248034838724975943228234255788798287911078936426  \\
            0.1300000000000000000000000000000000000000000000000000000000000000000000000000006  0.9586964927531478911087038543633574882030066622759153596608539344420378084912038  \\
            0.130999999999999999999999999999999999999999999999999999999999999999999999999999  0.9584662269905214944452590809110826800551860154377878783103927098624689120432536  \\
            0.1319999999999999999999999999999999999999999999999999999999999999999999999999996  0.9582369943668324513157975341519251907363426841215110361599345453087708814030643  \\
            0.1330000000000000000000000000000000000000000000000000000000000000000000000000001  0.9580087894845732558332653794917318534179406536367933980929665008353943489799993  \\
            0.1340000000000000000000000000000000000000000000000000000000000000000000000000007  0.9577816069811081628351126868295335784959567175471865280849262677970233905612849  \\
            0.1349999999999999999999999999999999999999999999999999999999999999999999999999991  0.9575554415284001648026220097774685841931370512512318806956105355900069000089308  \\
            0.1359999999999999999999999999999999999999999999999999999999999999999999999999996  0.957330287832740496278297017150445419475359047177995561053942782421610295859443  \\
            0.1370000000000000000000000000000000000000000000000000000000000000000000000000002  0.957106140634480638691396862354832334930509133708107449629096064497611140030815  \\
            0.1380000000000000000000000000000000000000000000000000000000000000000000000000007  0.9568829947077667988321435029208833212552106397289184432557855339976088324690409  \\
            0.1389999999999999999999999999999999999999999999999999999999999999999999999999991  0.9566608448602768345410471341771995156473989082045231004624435882237974851531682  \\
            0.1399999999999999999999999999999999999999999999999999999999999999999999999999997  0.9564396859329596015012579816385406350841995554495981724586406805527907567389273  \\
            0.1410000000000000000000000000000000000000000000000000000000000000000000000000002  0.9562195127997766953389284630802020252806724344509322550212527792320095514041108  \\
            0.1420000000000000000000000000000000000000000000000000000000000000000000000000008  0.9560003203674465635493246147030544001070627240966708485451726637865367117997766  \\
            0.1429999999999999999999999999999999999999999999999999999999999999999999999999992  0.9557821035751909620749250020954382351725202270584745902417173076224120029014291  \\
            0.1439999999999999999999999999999999999999999999999999999999999999999999999999997  0.9555648573944837316660533464050499008797080755772931661859953956911670459979389  \\
            0.1450000000000000000000000000000000000000000000000000000000000000000000000000003  0.9553485768288018694547709641263417142247179420438093372509951392166129868311908  \\
            0.1460000000000000000000000000000000000000000000000000000000000000000000000000008  0.9551332569133788714688689736844784914873369106165355337902086078618320376747606  \\
            0.1469999999999999999999999999999999999999999999999999999999999999999999999999992  0.9549188927149603221049091645632394925980419405682716614899957541777345667754547  \\
            0.1479999999999999999999999999999999999999999999999999999999999999999999999999998  0.9547054793315617068674265471226887836912853900407558682946026168289597509975656  \\
            0.1490000000000000000000000000000000000000000000000000000000000000000000000000003  0.95449301189222842496568500471982477597874594734416709754445101627783612214567  \\
            0.1500000000000000000000000000000000000000000000000000000000000000000000000000009  0.9542814855567979786398282825223146321639101661686566941171585560880701819195563  \\
            0.1509999999999999999999999999999999999999999999999999999999999999999999999999993  0.9540708955156643163649489421976224239941940439678652917605104902595979676854031  \\
            0.1519999999999999999999999999999999999999999999999999999999999999999999999999998  0.9538612369895443073545641227606925380142056187204130286097160204204109811923681  \\
            0.1530000000000000000000000000000000000000000000000000000000000000000000000000004  0.9536525052292463250542942879438534671657735140411013066489139641740016542278271  \\
            0.1540000000000000000000000000000000000000000000000000000000000000000000000000009  0.953444695515440917582244017026307658336221884858162880142276443370876467273634  \\
            0.1549999999999999999999999999999999999999999999999999999999999999999999999999993  0.9532378031584335433347358276299886341179031674853586469482387151741999576552523  \\
            0.1559999999999999999999999999999999999999999999999999999999999999999999999999999  0.9530318234979393502347016508797890734258434003856702034218090710850754290948391  \\
            0.1570000000000000000000000000000000000000000000000000000000000000000000000000004  0.9528267519028599773552436992181151983393541126843880825107278505612316866569267  \\
            0.158000000000000000000000000000000000000000000000000000000000000000000000000001  0.9526225837710623579026880203184052956805795571103134221412398320123931721615072  \\
            0.1589999999999999999999999999999999999999999999999999999999999999999999999999994  0.9524193145291595027919201347421822606554891698997207737522268699979046254791366  \\
            0.1599999999999999999999999999999999999999999999999999999999999999999999999999999  0.9522169396322932442919621151831131498736650490039990867413761813860906081000972  \\
            0.1610000000000000000000000000000000000000000000000000000000000000000000000000005  0.9520154545639189194616727878342050789879262529330971242257097403761733359586159  \\
            0.162000000000000000000000000000000000000000000000000000000000000000000000000001  0.9518148548355919733341751437313434745029254226289861752109136629345647410914743  \\
            0.1629999999999999999999999999999999999999999999999999999999999999999999999999994  0.9516151359867564620441844914598834870623758670067679429964033995153316828372929  \\
            0.164  0.9514162935845354363248735569759150302956616422384594033825263424123695875573087  \\
            0.1650000000000000000000000000000000000000000000000000000000000000000000000000005  0.9512183232235231860303120924313013106633370733576840915103691319408087247869951  \\
            0.1660000000000000000000000000000000000000000000000000000000000000000000000000011  0.9510212205255793265659033141191025468235998091517584230624498265717421234351854  \\
            0.1669999999999999999999999999999999999999999999999999999999999999999999999999995  0.9508249811396247083326516524694844940267847463354214628427008421478447021916533  \\
            0.168  0.9506296007414391305115791616594261024894177676527826978514325271941098227281274  \\
            0.1690000000000000000000000000000000000000000000000000000000000000000000000000006  0.950435075033460840732204107145467373286117538327765702039506605984923632567699  \\
            0.169999999999999999999999999999999999999999999999999999999999999999999999999999  0.950241399744587802383746649727975795929317468264014769866409358277733157579449  \\
            0.1709999999999999999999999999999999999999999999999999999999999999999999999999995  0.950048570629980711539674429056243909883769673393611301537594299208500689372959  \\
            0.1720000000000000000000000000000000000000000000000000000000000000000000000000001  0.9498565834708677456753858148785460578752660532821178927228689546485772561661695  \\
            0.1730000000000000000000000000000000000000000000000000000000000000000000000000006  0.9496654340743510265652905919838486556206363509075078575914501932101267349169458  \\
            0.173999999999999999999999999999999999999999999999999999999999999999999999999999  0.9494751182732147799493261910899430547118926454040728157768738928951145038230938  \\
            0.1749999999999999999999999999999999999999999999999999999999999999999999999999996  0.949285631925735174760080965580364735229140336262115780602221231450724038159457  \\
            0.1760000000000000000000000000000000000000000000000000000000000000000000000000001  0.9490969709154918249002225226960196382367084637424401612991779524427754521734442  \\
            0.1770000000000000000000000000000000000000000000000000000000000000000000000000007  0.9489091311511809367558862248900797192303061790257280499434769697836898348558199  \\
            0.1779999999999999999999999999999999999999999999999999999999999999999999999999991  0.9487221085664300858251035679126239419161014954617900233183772379702387832679956  \\
            0.1789999999999999999999999999999999999999999999999999999999999999999999999999996  0.9485358991196146060312785203664514291549335277004628969592159872659221631529025  \\
            0.1800000000000000000000000000000000000000000000000000000000000000000000000000002  0.9483504987936755754801878067373420551165805900261167474909704986310321180436833  \\
            0.1810000000000000000000000000000000000000000000000000000000000000000000000000007  0.9481659035959393826050237020450965280804762250533794942805805163788835513242523  \\
            0.1819999999999999999999999999999999999999999999999999999999999999999999999999991  0.9479821095579388568276497987386179892231144194457972883151841263946021500527313  \\
            0.1829999999999999999999999999999999999999999999999999999999999999999999999999997  0.9477991127352359480455354798352324348993496493902776348270761252000525825029306  \\
            0.1840000000000000000000000000000000000000000000000000000000000000000000000000002  0.9476169092072459394328070275408742667004762949556154169434853495953458365065379  \\
            0.1850000000000000000000000000000000000000000000000000000000000000000000000000008  0.9474354950770631782205354301446918760331557300389698381850883926974812529823105  \\
            0.1859999999999999999999999999999999999999999999999999999999999999999999999999992  0.9472548664712883092958055227614331309717332357430012557225265502881768475133934  \\
            0.1869999999999999999999999999999999999999999999999999999999999999999999999999997  0.9470750195398569966313101036162924794273024890613437565021448183660336628269582  \\
            0.1880000000000000000000000000000000000000000000000000000000000000000000000000003  0.9468959504558701177272176029778528986596046705112109556298648185165112845551041  \\
            0.1890000000000000000000000000000000000000000000000000000000000000000000000000008  0.9467176554154254164149037527776525760369321482855786519711978172836179049829227  \\
            0.1899999999999999999999999999999999999999999999999999999999999999999999999999992  0.9465401306374505995378470362256568080495590642941451795761507915443649129006947  \\
            0.1909999999999999999999999999999999999999999999999999999999999999999999999999998  0.9463633723635378631885945398861449203803378321033687713013791232969380326000849  \\
            0.1920000000000000000000000000000000000000000000000000000000000000000000000000003  0.9461873768577798343422387719934320450949305755602376537851539166264180394983118  \\
            0.1930000000000000000000000000000000000000000000000000000000000000000000000000009  0.9460121404066069138863361791167586434943664162321258658771280266129999904525984  \\
            0.1939999999999999999999999999999999999999999999999999999999999999999999999999993  0.9458376593186260072046731677721451574530352093322598949525693273951786662794671  \\
            0.1949999999999999999999999999999999999999999999999999999999999999999999999999998  0.9456639299244606286277736552252884747528160594717484387358697004983966015404929  \\
            0.1960000000000000000000000000000000000000000000000000000000000000000000000000004  0.9454909485765923662165713368182820005402191899107630462269509141506403304820368  \\
            0.1970000000000000000000000000000000000000000000000000000000000000000000000000009  0.9453187116492036934972673405485100255436739971302768353991787063179281569305139  \\
            0.1979999999999999999999999999999999999999999999999999999999999999999999999999993  0.9451472155380221149150866979367368682356615042080187573796429786083717665793929  \\
            0.1989999999999999999999999999999999999999999999999999999999999999999999999999999  0.9449764566601656319224616348232736150757316535044737342975720927647041794928661  \\
            0.2000000000000000000000000000000000000000000000000000000000000000000000000000004  0.9448064314539895167631322116847816256998061977065053098633981593120881601271261  \\
            0.201000000000000000000000000000000000000000000000000000000000000000000000000001  0.9446371363789343811577910558866917554323289055361818672890140975933842981743  \\
            0.2019999999999999999999999999999999999999999999999999999999999999999999999999994  0.9444685679153755272392341706099317463206247671350640672424025863392474270200519  \\
            0.2029999999999999999999999999999999999999999999999999999999999999999999999999999  0.9443007225644735682255390333010607327344399101929554417013121006195719986010091  \\
            0.2040000000000000000000000000000000000000000000000000000000000000000000000000005  0.9441335968480263064585989867497324107049720340767745527219891713749119294066887  \\
            0.205000000000000000000000000000000000000000000000000000000000000000000000000001  0.9439671873083218565724234810306983098401016778471788579937888406821459183293484  \\
            0.2059999999999999999999999999999999999999999999999999999999999999999999999999994  0.9438014905079930016909908798604680851291591003851428631733598302709317944731715  \\
            0.207  0.9436365030298727706891377743592331828375374257323785684127464234671378584748389  \\
            0.2080000000000000000000000000000000000000000000000000000000000000000000000000005  0.9434722214768512246820091693423426439351330103048110204929518141787952183636755  \\
            0.2089999999999999999999999999999999999999999999999999999999999999999999999999989  0.9433086424717334410390002911397624927440530289167929988290776591050362660665427  \\
            0.2099999999999999999999999999999999999999999999999999999999999999999999999999995  0.9431457626570986833469155368447495158164680084208920303471797343536295596518913  \\
            0.211  0.9429835786951607458742753300100894395189603020366683118307347051904453174036792  \\
            0.2120000000000000000000000000000000000000000000000000000000000000000000000000006  0.9428220872676294612143391217805953217978414505368934528106232870092452459630219  \\
            0.212999999999999999999999999999999999999999999999999999999999999999999999999999  0.9426612850755733599085039068232323785286861102996500607963992177033546949252114  \\
            0.2139999999999999999999999999999999999999999999999999999999999999999999999999995  0.9425011688392834709743035160105302534357264207639732692360626393938404251875614  \\
            0.2150000000000000000000000000000000000000000000000000000000000000000000000000001  0.9423417352981382523832953919832912168780788306524345081880883826046839035062798  \\
            0.2160000000000000000000000000000000000000000000000000000000000000000000000000006  0.9421829812104696406536990275262179964220887897470776302495714952453958868792849  \\
            0.216999999999999999999999999999999999999999999999999999999999999999999999999999  0.9420249033534302088407639219831376591871242202362541054502988666566641960731487  \\
            0.2179999999999999999999999999999999999999999999999999999999999999999999999999996  0.9418674985228614223245146583425322409963369453498348296853024245069280117390591  \\
            0.2190000000000000000000000000000000000000000000000000000000000000000000000000001  0.9417107635331629819097660974443986500753540259498410539406471027539609784088843  \\
            0.2200000000000000000000000000000000000000000000000000000000000000000000000000007  0.9415546952171632438671420087971050531240733777823715160380144080306961064166507  \\
            0.2209999999999999999999999999999999999999999999999999999999999999999999999999991  0.9413992904259907066562847057759777919059615763139717342511842082398788965956332  \\
            0.2219999999999999999999999999999999999999999999999999999999999999999999999999996  0.9412445460289465541835301404071117584233382511385055216122812190647720871759417  \\
            0.2230000000000000000000000000000000000000000000000000000000000000000000000000002  0.9410904589133782455560608758653887709181353551568322470230800609630259492253488  \\
            0.2240000000000000000000000000000000000000000000000000000000000000000000000000007  0.9409370259845541414029565565082983732151436934747354639775903907002384307929889  \\
            0.2249999999999999999999999999999999999999999999999999999999999999999999999999991  0.9407842441655391569406558303366807177274284231408010844169926502516708464731902  \\
            0.2259999999999999999999999999999999999999999999999999999999999999999999999999997  0.9406321103970714320661427774971983194584788181231391760928783785519358059225086  \\
            0.2270000000000000000000000000000000000000000000000000000000000000000000000000002  0.9404806216374400088656921310193461401956144763044952079138261370844924131857224  \\
            0.2280000000000000000000000000000000000000000000000000000000000000000000000000008  0.9403297748623635070302680567164854171436908439905067509895616582901808945377073  \\
            0.2289999999999999999999999999999999999999999999999999999999999999999999999999992  0.9401795670648697877706878505928248693446529569500582767650491579464131766825755  \\
            0.2299999999999999999999999999999999999999999999999999999999999999999999999999997  0.9400299952551765969264512289534139742019697091412152726940020663557337638736168  \\
            0.2310000000000000000000000000000000000000000000000000000000000000000000000000003  0.9398810564605731780617142996958982768364169447802627315188430471824696086844888  \\
            0.2320000000000000000000000000000000000000000000000000000000000000000000000000008  0.9397327477253028464402709440700452969355374108191532378515634422230332055391838  \\
            0.2329999999999999999999999999999999999999999999999999999999999999999999999999992  0.939585066110446514868609101568905828080326721996511826286438084715000522762322  \\
            0.2339999999999999999999999999999999999999999999999999999999999999999999999999998  0.9394380086938071624921509993195337615552039081558462688707371787013957845523225  \\
            0.2350000000000000000000000000000000000000000000000000000000000000000000000000003  0.9392915725697952377246801355372272757119282630749254506417589072551661084015869  \\
            0.2360000000000000000000000000000000000000000000000000000000000000000000000000009  0.9391457548493149865847190235070410528643862650047126223896576187716829882091366  \\
            0.2369999999999999999999999999999999999999999999999999999999999999999999999999993  0.9390005526596516978052653159908175608221177349423972804202861247753592410758028  \\
            0.2379999999999999999999999999999999999999999999999999999999999999999999999999998  0.9388559631443598561748347298891312254245253868406875865534482940874983268478319  \\
            0.2390000000000000000000000000000000000000000000000000000000000000000000000000004  0.9387119834631521956582117329597099343740014709093549205673328476309794007096365  \\
            0.2400000000000000000000000000000000000000000000000000000000000000000000000000009  0.938568610791789643934687582926194667354301502416378905665488018298747719107425  \\
            0.2409999999999999999999999999999999999999999999999999999999999999999999999999993  0.9384258423219721500798841612315306924341578183896463092841727839785691376913395  \\
            0.2419999999999999999999999999999999999999999999999999999999999999999999999999999  0.9382836752612303872045350514129339528862883948466221943613570917995391759731605  \\
            0.2430000000000000000000000000000000000000000000000000000000000000000000000000004  0.9381421068328183219498362068215815757193915843993536609513232709530883452219956  \\
            0.244000000000000000000000000000000000000000000000000000000000000000000000000001  0.9380011342756066428242008673747689335684506223793299415005897669517630301437244  \\
            0.2449999999999999999999999999999999999999999999999999999999999999999999999999994  0.9378607548439770394504704584918872998965189045423825507994033590661305027900051  \\
            0.2459999999999999999999999999999999999999999999999999999999999999999999999999999  0.9377209658077173248758581837539850431518602596285736258868827426519204375615888  \\
            0.2470000000000000000000000000000000000000000000000000000000000000000000000000005  0.9375817644519173931791478637181829261539161054453143268075746301732075728767705  \\
            0.2480000000000000000000000000000000000000000000000000000000000000000000000000011  0.9374431480768660046909500483999879809803721367744629152640496228415902671706753  \\
            0.2489999999999999999999999999999999999999999999999999999999999999999999999999994  0.9373051139979483912231431289108710651546295712795812191029859075580261688300193  \\
            0.25  0.9371676595455446737830115031797970512105603890750899499025936101553330096832398  \\
            0.2510000000000000000000000000000000000000000000000000000000000000000000000000006  0.9370307820649290853260480428511315185089892372220823451635870702731410107835105  \\
            0.2520000000000000000000000000000000000000000000000000000000000000000000000000011  0.9368944789161699911789262200352188978115401420143672869137045452715115027005879  \\
            0.2530000000000000000000000000000000000000000000000000000000000000000000000000017  0.9367587474740306998407801684467941531915684659493991914597877309385271809440137  \\
            0.2539999999999999999999999999999999999999999999999999999999999999999999999999979  0.9366235851278710569466703892813616660727361363539252234392654816524060121937705  \\
            0.2549999999999999999999999999999999999999999999999999999999999999999999999999984  0.9364889892815498152519703170823458247982680934180886079094646043299397928133209  \\
            0.255999999999999999999999999999999999999999999999999999999999999999999999999999  0.9363549573533277735703959200044432448909772695777740089982443544537870170302469  \\
            0.2569999999999999999999999999999999999999999999999999999999999999999999999999996  0.9362214867757716776715281460110089126183186950285627335843034114015179772309538  \\
            0.2580000000000000000000000000000000000000000000000000000000000000000000000000001  0.9360885749956588762159574064472970579526993406769654019449435006468639780097891  \\
            0.2590000000000000000000000000000000000000000000000000000000000000000000000000007  0.9359562194738827248776213194134470894094265408095396598487279108275054352600082  \\
            0.2600000000000000000000000000000000000000000000000000000000000000000000000000012  0.9358244176853587318735223716541648296867636773097988351801179350940929674488888  \\
            0.2610000000000000000000000000000000000000000000000000000000000000000000000000018  0.9356931671189314381908116018169187853441126039358369697539749188280598050368919  \\
            0.261999999999999999999999999999999999999999999999999999999999999999999999999998  0.9355624652772820258702183130678634868300890080004081682108957143972209718090254  \\
            0.2629999999999999999999999999999999999999999999999999999999999999999999999999985  0.9354323096768366477730044952784057246466449976233510313635986680998251286235671  \\
            0.2639999999999999999999999999999999999999999999999999999999999999999999999999991  0.9353026978476754723260362375672824706865843531403057927245092579184908092218787  \\
            0.2649999999999999999999999999999999999999999999999999999999999999999999999999997  0.9351736273334424368062029595609552854453172513305798639410083841296604285852557  \\
            0.2660000000000000000000000000000000000000000000000000000000000000000000000000002  0.9350450956912557027912886625534644003992070517828469023589187019415480509592139  \\
            0.2670000000000000000000000000000000000000000000000000000000000000000000000000008  0.9349171004916188074695173397615182489321949535677862898255471218195450162422079  \\
            0.2680000000000000000000000000000000000000000000000000000000000000000000000000013  0.9347896393183325045643667918682132700505598022430337824291967156917024112819156  \\
            0.2690000000000000000000000000000000000000000000000000000000000000000000000000019  0.9346627097684072886948808397213768282424597745193896735548819444153043739180159  \\
            0.2699999999999999999999999999999999999999999999999999999999999999999999999999981  0.9345363094519765970546186480376862736657123043294680578652847858315481819798737  \\
            0.2709999999999999999999999999999999999999999999999999999999999999999999999999987  0.9344104359922106823545707798513016351721407016490885896214016728752332342807388  \\
            0.2719999999999999999999999999999999999999999999999999999999999999999999999999992  0.9342850870252311510368537707515808299213781291639213622106142238962790483804408  \\
            0.2729999999999999999999999999999999999999999999999999999999999999999999999999998  0.9341602602000261608267773980615669026347897864301422654458392952193431415431884  \\
            0.2740000000000000000000000000000000000000000000000000000000000000000000000000003  0.9340359531783662717509702521770186146854207827864902682354940666786362568294514  \\
            0.2750000000000000000000000000000000000000000000000000000000000000000000000000009  0.9339121636347209448086584021292233045538136148512313366993657225365367457698229  \\
            0.2760000000000000000000000000000000000000000000000000000000000000000000000000014  0.9337888892561756825419274713702494894054197352858621820693572357700503175013174  \\
            0.277000000000000000000000000000000000000000000000000000000000000000000000000002  0.9336661277423498058088687704425658136443981831975264957868962385784670791096176  \\
            0.2779999999999999999999999999999999999999999999999999999999999999999999999999982  0.9335438768053148611209236213288379245695770375417972419933486660800258408760776  \\
            0.2789999999999999999999999999999999999999999999999999999999999999999999999999988  0.9334221341695136529625048894902358925428958190545280630407856517235992626759699  \\
            0.2799999999999999999999999999999999999999999999999999999999999999999999999999993  0.9333008975716798955670991360957759760857231155845535174344957643751785557117583  \\
            0.2809999999999999999999999999999999999999999999999999999999999999999999999999999  0.9331801647607584786795447252207598723232312682914053234032917959521458436300725  \\
            0.2820000000000000000000000000000000000000000000000000000000000000000000000000004  0.9330599334978263418890485693195775451514891919900370023066908978391023966781375  \\
            0.283000000000000000000000000000000000000000000000000000000000000000000000000001  0.9329402015560139521717547631447991784973175746469618015485675972319556045891917  \\
            0.2840000000000000000000000000000000000000000000000000000000000000000000000000015  0.9328209667204273793353198268160285503597745676424124781952740505750917276391473  \\
            0.2850000000000000000000000000000000000000000000000000000000000000000000000000021  0.9327022267880709641109892330954389218501286993873245373135855775352919583432852  \\
            0.2859999999999999999999999999999999999999999999999999999999999999999999999999983  0.9325839795677705736911158086590502303291923917333985088030062946850026386201167  \\
            0.2869999999999999999999999999999999999999999999999999999999999999999999999999989  0.9324662228800974395619198487630700210544854801920963082474852174913091339150095  \\
            0.2879999999999999999999999999999999999999999999999999999999999999999999999999994  0.9323489545572925725325706431531051240005969921656223100741771370622219971493563  \\
            0.289  0.932232172443191749912376753265078215360752363007754561641175600815853094333485  \\
            0.2900000000000000000000000000000000000000000000000000000000000000000000000000005  0.9321158743931510698380148840583545535186185286363614352666464284170526638322876  \\
            0.2910000000000000000000000000000000000000000000000000000000000000000000000000011  0.9320000582739730678023115394117337808086332191075910032180128374432108744905059  \\
            0.2920000000000000000000000000000000000000000000000000000000000000000000000000016  0.9318847219638333904851247244019181445870862330841959608308631895594574233595408  \\
            0.2929999999999999999999999999999999999999999999999999999999999999999999999999979  0.9317698633522080220353615541646233524289649003342664194567807120934635501084303  \\
            0.2939999999999999999999999999999999999999999999999999999999999999999999999999984  0.9316554803398010580011184486734764236457867414074516605192001848688461538389757  \\
            0.294999999999999999999999999999999999999999999999999999999999999999999999999999  0.9315415708384730221523502463496615130793049556586352836742376146216232707096921  \\
            0.2959999999999999999999999999999999999999999999999999999999999999999999999999995  0.9314281327711697214873695783838574556655069408068169494384134660514754039123768  \\
            0.2970000000000000000000000000000000000000000000000000000000000000000000000000001  0.9313151640718516347608546435314589878415343411051131879751706652173370289507597  \\
            0.2980000000000000000000000000000000000000000000000000000000000000000000000000006  0.931202662685423829916908456816418774766151194496499423524979039917444518694782  \\
            0.2990000000000000000000000000000000000000000000000000000000000000000000000000012  0.9310906265676664058560719765674736095149448106294267120611162794845963935514126  \\
            0.3000000000000000000000000000000000000000000000000000000000000000000000000000017  0.9309790536851654540100534199183935566117346202721127657933118749380856178234346  \\
            0.300999999999999999999999999999999999999999999999999999999999999999999999999998  0.9308679420152445352423026518539570954766368553957369420658998974309972290713356  \\
            0.3019999999999999999999999999999999999999999999999999999999999999999999999999985  0.9307572895458966676364387899274022730754203913855198532625420633356254624900653  \\
            0.3029999999999999999999999999999999999999999999999999999999999999999999999999991  0.9306470942757168207779370382864912782596157417363804923885383986360900242508762  \\
            0.3039999999999999999999999999999999999999999999999999999999999999999999999999996  0.9305373542138349121774031036926392486830009487342696970683398039861218445414141  \\
            0.3050000000000000000000000000000000000000000000000000000000000000000000000000002  0.9304280673798493015262161277197490003308002099213862009667203000637696648512255  \\
            0.3060000000000000000000000000000000000000000000000000000000000000000000000000007  0.9303192318037607785173095911827063949519126569527499796013230846244969347207164  \\
            0.3070000000000000000000000000000000000000000000000000000000000000000000000000013  0.9302108455259070400053897310824893353539711252188102526591013962954479689943002  \\
            0.3080000000000000000000000000000000000000000000000000000000000000000000000000018  0.9301029065968976523219682041858350597384777190524625345458989377315059777222991  \\
            0.3089999999999999999999999999999999999999999999999999999999999999999999999999981  0.9299954130775494946012155082945745144604536487301843555236415448190507248837662  \\
            0.3099999999999999999999999999999999999999999999999999999999999999999999999999986  0.9298883630388226790128294331742464456010405599613430964835650914963456530828745  \\
            0.3109999999999999999999999999999999999999999999999999999999999999999999999999992  0.9297817545617569438378638872839993155077898947533581531922590243600135851454977  \\
            0.3119999999999999999999999999999999999999999999999999999999999999999999999999997  0.9296755857374085153627830926039695541625986136558527898911094152645670762888798  \\
            0.3130000000000000000000000000000000000000000000000000000000000000000000000000003  0.9295698546667874346058995471773193654802086311344365104394751221584616108228116  \\
            0.3140000000000000000000000000000000000000000000000000000000000000000000000000008  0.9294645594607953449288264441199957550639902953334904519134319455396559847715885  \\
            0.3150000000000000000000000000000000000000000000000000000000000000000000000000014  0.929359698240163736623631459899424591852606542776121321983050832283944905949223  \\
            0.3160000000000000000000000000000000000000000000000000000000000000000000000000019  0.9292552691353926446040239701614089509766880224850332109506580331978144224844403  \\
            0.3169999999999999999999999999999999999999999999999999999999999999999999999999982  0.9291512702866897953661467391861440995222452046102568102314107331376390998502126  \\
            0.3179999999999999999999999999999999999999999999999999999999999999999999999999987  0.9290476998439101994213808153901955714518571452723922516928339419066510528596141  \\
            0.3189999999999999999999999999999999999999999999999999999999999999999999999999993  0.9289445559664961854400135426155953570993443180565988467584948357035778766796198  \\
            0.3199999999999999999999999999999999999999999999999999999999999999999999999999998  0.9288418368234178723806689948693604973584044195163627110015483997842881770124905  \\
            0.3210000000000000000000000000000000000000000000000000000000000000000000000000004  0.9287395405931140759160624283594602165040725985018706385975841622742574029490544  \\
            0.3220000000000000000000000000000000000000000000000000000000000000000000000000009  0.9286376654634336455009201257165486131174012462917509625633750782556767989292592  \\
            0.3230000000000000000000000000000000000000000000000000000000000000000000000000015  0.9285362096315772284628078296022466149427165927685425693998292754300446442061869  \\
            0.324000000000000000000000000000000000000000000000000000000000000000000000000002  0.9284351713040394575311393135565359496151731083806259651492822788001006266730931  \\
            0.3249999999999999999999999999999999999999999999999999999999999999999999999999983  0.9283345486965515582537959455093018035820815028325447301643062662610774036508258  \\
            0.3259999999999999999999999999999999999999999999999999999999999999999999999999988  0.9282343400340243727845827347935898299472926691466169294939281128431378499795205  \\
            0.3269999999999999999999999999999999999999999999999999999999999999999999999999994  0.9281345435504917965581806308270274157365041309169454959347565420550779806003509  \\
            0.3279999999999999999999999999999999999999999999999999999999999999999999999999999  0.9280351574890546244023330189117429564929088559500462002792529802832337161379565  \\
            0.3290000000000000000000000000000000000000000000000000000000000000000000000000005  0.9279361801018248026697306386360421921277811283538126236196825575286735872722987  \\
            0.330000000000000000000000000000000000000000000000000000000000000000000000000001  0.9278376096498700840044376814734133837139112352253142933467872059696618876119788  \\
            0.3310000000000000000000000000000000000000000000000000000000000000000000000000016  0.9277394444031590813897367010017430914765976953357378618589221979048194312338988  \\
            0.3320000000000000000000000000000000000000000000000000000000000000000000000000021  0.9276416826405067181559652334060150519165659949676953992686157775080600612297614  \\
            0.3329999999999999999999999999999999999999999999999999999999999999999999999999984  0.9275443226495200706582766670874462741018647636772959218883963638158638513327813  \\
            0.3339999999999999999999999999999999999999999999999999999999999999999999999999989  0.9274473627265446003652858563296096694715168030980154486389861287951972362485951  \\
            0.3349999999999999999999999999999999999999999999999999999999999999999999999999995  0.9273508011766107721302601323817419231318138752386864312358123093076980128400558  \\
            0.336  0.9272546363133810554468925633029054869875638788860242310733500612143440784103203  \\
            0.3370000000000000000000000000000000000000000000000000000000000000000000000000006  0.9271588664590973055217503394386476816097181540345191642680558080665507633875214  \\
            0.3380000000000000000000000000000000000000000000000000000000000000000000000000011  0.927063489944528521025230753814527724018930730973231544503240174768410080441985  \\
            0.3390000000000000000000000000000000000000000000000000000000000000000000000000017  0.9269685051089189754122840974183636967293052980830066444611466825186280918763768  \\
            0.3399999999999999999999999999999999999999999999999999999999999999999999999999979  0.9268739102999367187332805424149226129925873678310106056917182069595359654475901  \\
            0.3409999999999999999999999999999999999999999999999999999999999999999999999999985  0.9267797038736224468842103392820699570864491780544985636568284855059160711692494  \\
            0.341999999999999999999999999999999999999999999999999999999999999999999999999999  0.9266858841943387352739169581943330902494602393904649001952225100295308947996918  \\
            0.3429999999999999999999999999999999999999999999999999999999999999999999999999996  0.9265924496347196339142746668958222350402483849675230113106520321803302798546197  \\
            0.3440000000000000000000000000000000000000000000000000000000000000000000000000001  0.9264993985756206209671389182864343487694509754567266670975560952933617331321412  \\
            0.3450000000000000000000000000000000000000000000000000000000000000000000000000007  0.9264067294060689118095232384005788006721396485367429091630078429992363554959741  \\
            0.3460000000000000000000000000000000000000000000000000000000000000000000000000012  0.9263144405232141207057934333255795140854103001506284947983497561835343639838543  \\
            0.3470000000000000000000000000000000000000000000000000000000000000000000000000018  0.9262225303322792722027222029609765817014321572636624940564443659244440207472217  \\
            0.347999999999999999999999999999999999999999999999999999999999999999999999999998  0.9261309972465121593900179491613186191929446715296274817832490803830347444150731  \\
            0.3489999999999999999999999999999999999999999999999999999999999999999999999999986  0.9260398396871370461954339428468783761775563758870462828149320617715046465293672  \\
            0.3499999999999999999999999999999999999999999999999999999999999999999999999999991  0.9259490560833067109097812751099218074541549135574808486749928661703247671144257  \\
            0.3509999999999999999999999999999999999999999999999999999999999999999999999999997  0.9258586448720548281631143266443897088243089248286433366822414181548460057177821  \\
            0.3520000000000000000000000000000000000000000000000000000000000000000000000000002  0.9257686044982486865990339734531930775523656314147679811450410561206315264012158  \\
            0.3530000000000000000000000000000000000000000000000000000000000000000000000000008  0.9256789334145422395194644907725542176010277986743513038336381733689678396482224  \\
            0.3540000000000000000000000000000000000000000000000000000000000000000000000000013  0.9255896300813294857974081686355056039801229002494352874915804663127357376312964  \\
            0.3550000000000000000000000000000000000000000000000000000000000000000000000000019  0.925500692966698178380070020255159370031938718548235472832428202044299294573926  \\
            0.3559999999999999999999999999999999999999999999999999999999999999999999999999981  0.9254121205463838577293766193869566428786388081434069408108709940265502729209914  \\
            0.3569999999999999999999999999999999999999999999999999999999999999999999999999987  0.9253239113037242075712909786562586694577607901460439122300759631966986758440707  \\
            0.3579999999999999999999999999999999999999999999999999999999999999999999999999992  0.9252360637296137303494523743365974424473171076929433819890278789759319717542865  \\
            0.3589999999999999999999999999999999999999999999999999999999999999999999999999998  0.9251485763224587398025489947557335404050431240266841752201084426997774775517176  \\
            0.3600000000000000000000000000000000000000000000000000000000000000000000000000003  0.9250614475881326681084650641058669265568063227453932421990630688821732646075217  \\
            0.3610000000000000000000000000000000000000000000000000000000000000000000000000009  0.9249746760399316850616354603371048764644341001232345329748505086707629407771431  \\
            0.3620000000000000000000000000000000000000000000000000000000000000000000000000015  0.9248882601985306267731925595785712511061622431161794975380873974945907780859894  \\
            0.363000000000000000000000000000000000000000000000000000000000000000000000000002  0.9248021985919392314064048203550520564379698772959800694197002028330599219001794  \\
            0.3639999999999999999999999999999999999999999999999999999999999999999999999999982  0.9247164897554586794825871550482706880297609592002335819295143022377338788009325  \\
            0.3649999999999999999999999999999999999999999999999999999999999999999999999999988  0.92463113223163843631511207645410941849458628247697667312069437577676363766457  \\
            0.3659999999999999999999999999999999999999999999999999999999999999999999999999993  0.9245461245702333941513705737909307897890862495581789568975138924123623413897713  \\
            0.3669999999999999999999999999999999999999999999999999999999999999999999999999999  0.9244614653281613116245252524641647963220932464929921667827284742427418361444502  \\
            0.3680000000000000000000000000000000000000000000000000000000000000000000000000004  0.924377153069460548138668020537220184752890732801618926945809773628176170263763  \\
            0.369000000000000000000000000000000000000000000000000000000000000000000000000001  0.924293186365248090832543045785127465045173997962549055562178469156353899525451  \\
            0.3700000000000000000000000000000000000000000000000000000000000000000000000000016  0.9242095637936778717883253327669601714782169730765492286652031335933916487623267  \\
            0.3710000000000000000000000000000000000000000000000000000000000000000000000000021  0.924126283939899373173058541084240264754127674561941978148740727055747794515817  \\
            0.3719999999999999999999999999999999999999999999999999999999999999999999999999983  0.9240433453960165180212550150348386605286457189060495638655098429594002372554382  \\
            0.3729999999999999999999999999999999999999999999999999999999999999999999999999989  0.9239607467610468443878488223753008934279360726976381179412448917997647117224477  \\
            0.3739999999999999999999999999999999999999999999999999999999999999999999999999994  0.9238784866408809606211712774323665692460384641261476848281783173398610796403283  \\
            0.375  0.9237965636482422795258902937304870196145755757596120696214457010519321924780354  \\
            0.3760000000000000000000000000000000000000000000000000000000000000000000000000006  0.9237149764026470292059222872019934192091440858643450929046394405214367036531355  \\
            0.3770000000000000000000000000000000000000000000000000000000000000000000000000011  0.923633723530364538397190518083367167655909780966922674937955650156279096182511  \\
            0.3780000000000000000000000000000000000000000000000000000000000000000000000000017  0.9235528036643777941197689749055771833079216038497025958924022920461400007783847  \\
            0.3789999999999999999999999999999999999999999999999999999999999999999999999999979  0.9234722154443442694984183970316531956343327382216490471533880458117195454859871  \\
            0.3799999999999999999999999999999999999999999999999999999999999999999999999999984  0.9233919575165570196197930051649328826618609838818791228704112768339732778078143  \\
            0.380999999999999999999999999999999999999999999999999999999999999999999999999999  0.9233120285339060433136751374063660326036517101552061111025018600382998006755296  \\
            0.3819999999999999999999999999999999999999999999999999999999999999999999999999996  0.9232324271558399087644824204723279150601833543033130372360758521495921790769429  \\
            0.3830000000000000000000000000000000000000000000000000000000000000000000000000001  0.9231531520483276408779904640762957255980297694317466776579769732377240277589142  \\
            0.3840000000000000000000000000000000000000000000000000000000000000000000000000007  0.9230742018838208683467254478447861435755618857293462567406275277588406998404092  \\
            0.3850000000000000000000000000000000000000000000000000000000000000000000000000012  0.9229955753412162283758074455753789939346519047340955664160544356859858704994066  \\
            0.3860000000000000000000000000000000000000000000000000000000000000000000000000018  0.9229172711058180270491689470650302894385603821460042407856208847943325763773398  \\
            0.386999999999999999999999999999999999999999999999999999999999999999999999999998  0.9228392878693011533340358142036466577792318746986637540256920026698223125643962  \\
            0.3879999999999999999999999999999999999999999999999999999999999999999999999999985  0.9227616243296742447393418420841236445273937293810606201124291013270467284389859  \\
            0.3889999999999999999999999999999999999999999999999999999999999999999999999999991  0.9226842791912431026613551598725009393197566098436145642837138529449894290889235  \\
            0.3899999999999999999999999999999999999999999999999999999999999999999999999999997  0.9226072511645743554672268485804239229538057287864097791433104580573503347512562  \\
            0.3910000000000000000000000000000000000000000000000000000000000000000000000000002  0.92253053896645936738443129859455357661473618663833620977734378642676449927907  \\
            0.3920000000000000000000000000000000000000000000000000000000000000000000000000008  0.9224541413198783912811558805000954514779764386948176899415185290938148507703208  \\
            0.3930000000000000000000000000000000000000000000000000000000000000000000000000013  0.9223780569539649634396163370986525198471474012776712626582865136751795382349461  \\
            0.3940000000000000000000000000000000000000000000000000000000000000000000000000019  0.9223022846039705384410257786304299296808183383273299246168949268159829346371346  \\
            0.3949999999999999999999999999999999999999999999999999999999999999999999999999981  0.9222268230112293622975311107868648125338869134920220318820508062446016755495291  \\
            0.3959999999999999999999999999999999999999999999999999999999999999999999999999987  0.9221516709231235819828529578076748085092580345917846878606888067376470447221953  \\
            0.3969999999999999999999999999999999999999999999999999999999999999999999999999992  0.922076827093048589529625450696901164704884583528649466069291165227403204359785  \\
            0.3979999999999999999999999999999999999999999999999999999999999999999999999999998  0.9220022902803785988775324017865018596418920924394092805281760868901102095612293  \\
            0.3990000000000000000000000000000000000000000000000000000000000000000000000000003  0.9219280592504324536722781287448957893100341262470990503349637615937110833777823  \\
            0.4000000000000000000000000000000000000000000000000000000000000000000000000000009  0.9218541327744396642312162499705837822142753556551819647970409416041842267883705  \\
            0.4010000000000000000000000000000000000000000000000000000000000000000000000000014  0.9217805096295066719070898547770342818242971764507533728879915697009507191766938  \\
            0.402000000000000000000000000000000000000000000000000000000000000000000000000002  0.921707188598583339096813241133372814391029037508002844483148891900065140826813  \\
            0.4029999999999999999999999999999999999999999999999999999999999999999999999999982  0.9216341684704296631575505761297557380436510279426448649834952518035048835136605  \\
            0.4039999999999999999999999999999999999999999999999999999999999999999999999999988  0.9215614480395827125075220150866097343590290692553547000097454342568588015345763  \\
            0.4049999999999999999999999999999999999999999999999999999999999999999999999999993  0.9214890261063237832039946400272575687189677334745563012741430692123758608895443  \\
            0.4059999999999999999999999999999999999999999999999999999999999999999999999999999  0.9214169014766457743057956534462323082213301445341888482729047890498562029525365  \\
            0.4070000000000000000000000000000000000000000000000000000000000000000000000000004  0.9213450729622207803424201762021852149013118648600003325398601295885093342017681  \\
            0.408000000000000000000000000000000000000000000000000000000000000000000000000001  0.9212735393803678992263973173722034821440508352570333894878557008735815716934308  \\
            0.4090000000000000000000000000000000000000000000000000000000000000000000000000015  0.9212022995540212539600274588508389638405992991413320555794028685568098144384634  \\
            0.4100000000000000000000000000000000000000000000000000000000000000000000000000021  0.9211313523116982265019124598295159257860433691286288783224302584806244719843821  \\
            0.4109999999999999999999999999999999999999999999999999999999999999999999999999983  0.9210606964874679021728702493944882120962129406424534200263191928113224294354496  \\
            0.4119999999999999999999999999999999999999999999999999999999999999999999999999989  0.9209903309209197229948575347889495969794628666075348577076624226628343541985362  \\
            0.4129999999999999999999999999999999999999999999999999999999999999999999999999994  0.9209202544571323483704205861929411449301959962485856938037586417874694965132634  \\
            0.414  0.920850465946642721523955726547030953344373536463043474974842287272611492335525  \\
            0.4150000000000000000000000000000000000000000000000000000000000000000000000000005  0.9207809642454153401396897001380266724522786323956982738409053707057094537657484  \\
            0.4160000000000000000000000000000000000000000000000000000000000000000000000000011  0.9207117482148117296447869425457130839055028251041475944612934571636261807130756  \\
            0.4170000000000000000000000000000000000000000000000000000000000000000000000000016  0.9206428167215601175993573365178977296937527080023327988327143062458804500420995  \\
            0.4179999999999999999999999999999999999999999999999999999999999999999999999999979  0.9205741686377253076683757062413934706311009554021402871564469837927926538445375  \\
            0.4189999999999999999999999999999999999999999999999999999999999999999999999999984  0.920505802840678751663634452810638288535901186571375035885095895091885216589031  \\
            0.419999999999999999999999999999999999999999999999999999999999999999999999999999  0.9204377182130688181568347268311518023206637116875052129640666910298671737757776  \\
            0.4209999999999999999999999999999999999999999999999999999999999999999999999999995  0.9203699136427912561777807144716584427462442223758492951466878690171995118121153  \\
            0.4220000000000000000000000000000000000000000000000000000000000000000000000000001  0.920302388022959852524377309611298467251713904293331416498514648478026083668302  \\
            0.4230000000000000000000000000000000000000000000000000000000000000000000000000006  0.9202351402518772812237449702071767982745642770738104075847837549305526322252167  \\
            0.4240000000000000000000000000000000000000000000000000000000000000000000000000012  0.9201681692330061436962582094958504154251372597433802366336594092714725660057753  \\
            0.4250000000000000000000000000000000000000000000000000000000000000000000000000017  0.920101473874940198186687234871359552483756337086609993351495994777429056396878  \\
            0.425999999999999999999999999999999999999999999999999999999999999999999999999998  0.9200350530913757770388769870432053529123157599388242714620771189973405888476591  \\
            0.4269999999999999999999999999999999999999999999999999999999999999999999999999985  0.9199689058010833904025355024109327619418656463879875714559869046702182940867407  \\
            0.4279999999999999999999999999999999999999999999999999999999999999999999999999991  0.9199030309278795149727253609748029562215321385340658988820126043790219043962566  \\
            0.4289999999999999999999999999999999999999999999999999999999999999999999999999996  0.9198374274005985663745592146323452256301749331342159659435971412400165242991819  \\
            0.4300000000000000000000000000000000000000000000000000000000000000000000000000002  0.9197720941530650538173942262889046920627519637088689687028522662298970339072826  \\
            0.4310000000000000000000000000000000000000000000000000000000000000000000000000007  0.9197070301240659156545018847191625676886158899433271621915692197748188968241293  \\
            0.4320000000000000000000000000000000000000000000000000000000000000000000000000013  0.9196422342573230344957602755973759049950058752322658657820490177322796816328373  \\
            0.4330000000000000000000000000000000000000000000000000000000000000000000000000018  0.9195777055014659305323766539414787853716168828291697812803178449113120449272891  \\
            0.4339999999999999999999999999999999999999999999999999999999999999999999999999981  0.9195134428100046317440002322703560518837155703273138852450838135469351718441901  \\
            0.4349999999999999999999999999999999999999999999999999999999999999999999999999986  0.9194494451413027196698296136098790894377360059918598424843122786255618383705423  \\
            0.4359999999999999999999999999999999999999999999999999999999999999999999999999992  0.9193857114585505494364573874996421085319965644151914292871701426279296983456137  \\
            0.4369999999999999999999999999999999999999999999999999999999999999999999999999997  0.9193222407297386427462271857545084198268032020180523730293780292254018530074725  \\
            0.4380000000000000000000000000000000000000000000000000000000000000000000000000003  0.9192590319276312525408070654995316664018240113683400101501059236567473254159303  \\
            0.4390000000000000000000000000000000000000000000000000000000000000000000000000008  0.9191960840297400980655085398314402301300737123727049048070384198394120450876949  \\
            0.4400000000000000000000000000000000000000000000000000000000000000000000000000014  0.9191333960182982690706039887625001530988742777850282413858986675516947919750702  \\
            0.4410000000000000000000000000000000000000000000000000000000000000000000000000019  0.9190709668802342978965176199173771308940155560415334622083823845351930061169172  \\
            0.4419999999999999999999999999999999999999999999999999999999999999999999999999982  0.9190087956071463982002876626253838613178246201684571270286049242233783587059956  \\
            0.4429999999999999999999999999999999999999999999999999999999999999999999999999987  0.9189468811952768690911211113768015290224556633178362360638983446438456347003813  \\
            0.4439999999999999999999999999999999999999999999999999999999999999999999999999993  0.9188852226454866634531881139933050563861028138048688942407199327698211499243583  \\
            0.4449999999999999999999999999999999999999999999999999999999999999999999999999998  0.9188238189632301192440320434504350208029640701447627843463508238787286589885598  \\
            0.4460000000000000000000000000000000000000000000000000000000000000000000000000004  0.9187626691585298525671044056332235840441335356519777015821753731580987332854217  \\
            0.4470000000000000000000000000000000000000000000000000000000000000000000000000009  0.918701772245951811326972012494467002864799049449118154207902349638136736302468  \\
            0.4480000000000000000000000000000000000000000000000000000000000000000000000000015  0.9186411272445804882856882738922123145328252586554981193983771034693507916359462  \\
            0.449000000000000000000000000000000000000000000000000000000000000000000000000002  0.9185807331779942923486720034060580701269877153216724255388639371258074164031959  \\
            0.4499999999999999999999999999999999999999999999999999999999999999999999999999983  0.918520589074241076918196754230341440155313240673684322817880853758970962956193  \\
            0.4509999999999999999999999999999999999999999999999999999999999999999999999999988  0.9184606939658138241622623504744572401695575888747141794785170675387897762891787  \\
            0.4519999999999999999999999999999999999999999999999999999999999999999999999999994  0.9184010468896264840561988957582008394482571592254999317969474921432916765757958  \\
            0.4529999999999999999999999999999999999999999999999999999999999999999999999999999  0.9183416468869899670638430531313631591077383467506641997864749854006951530600002  \\
            0.4540000000000000000000000000000000000000000000000000000000000000000000000000005  0.9182824930035882893345277158276494542315169439455985539690610729218103348889237  \\
            0.455000000000000000000000000000000000000000000000000000000000000000000000000001  0.9182235842894548693014402345661687694549591969224630736281379030887583795469639  \\
            0.4560000000000000000000000000000000000000000000000000000000000000000000000000016  0.9181649197989489745761320311767604548764368195569907010263982069677767406261262  \\
            0.4570000000000000000000000000000000000000000000000000000000000000000000000000021  0.918106498590732318043104597266469319360787865325691348806806023231169883259832  \\
            0.4579999999999999999999999999999999999999999999999999999999999999999999999999984  0.9180483197277458020674544274867066595231338091472094126489369566130064660358658  \\
            0.4589999999999999999999999999999999999999999999999999999999999999999999999999989  0.9179903822771864097375332368548212192524801516049880388265302159142938428190265  \\
            0.4599999999999999999999999999999999999999999999999999999999999999999999999999995  0.9179326853104842420734707179293827614147534243785605586146151893836519454545863  \\
            0.461  0.917875227903279700141215954202950867632505244864181147567981557726331564450375  \\
            0.4620000000000000000000000000000000000000000000000000000000000000000000000000006  0.917818009135400811020481259112867747868129934483237408490567999406057712704929  \\
            0.4630000000000000000000000000000000000000000000000000000000000000000000000000011  0.9177610280908406965836194844352634420818554502460828657464108668478758180981449  \\
            0.4640000000000000000000000000000000000000000000000000000000000000000000000000017  0.9177042838577351840510335570925036447646051392347409259581753654525322112128237  \\
            0.4649999999999999999999999999999999999999999999999999999999999999999999999999979  0.9176477755283405572972059699723985854374015758134291452990299093333298430321845  \\
            0.4659999999999999999999999999999999999999999999999999999999999999999999999999985  0.9175915021990114478898469715731549255772495721769480309127558265152358490113791  \\
            0.466999999999999999999999999999999999999999999999999999999999999999999999999999  0.9175354629701788648529940635479519970415709273359536443153058758754123735033254  \\
            0.4679999999999999999999999999999999999999999999999999999999999999999999999999996  0.9174796569463283621531529080847556288108259141232824439328464812448762002483173  \\
            0.4690000000000000000000000000000000000000000000000000000000000000000000000000001  0.9174240832359783429157516433464534458957159802280772272755036493743408159684002  \\
            0.4700000000000000000000000000000000000000000000000000000000000000000000000000007  0.9173687409516584993872876711137825272178289293682658051089309493450276120806748  \\
            0.4710000000000000000000000000000000000000000000000000000000000000000000000000012  0.9173136292098883876665789739978436524267754667654468225626582320381404985691238  \\
            0.4720000000000000000000000000000000000000000000000000000000000000000000000000018  0.9172587471311561362364916893813176078003488451650650572695159747340434783818691  \\
            0.472999999999999999999999999999999999999999999999999999999999999999999999999998  0.9172040938398972873354027545527683388010521015698642502659448149039114495703384  \\
            0.4739999999999999999999999999999999999999999999999999999999999999999999999999986  0.9171496684644737702154716750459878192862389072298699859091283294315111190808858  \\
            0.4749999999999999999999999999999999999999999999999999999999999999999999999999991  0.9170954701371530053425395805991630515162327522052919699984764869225218846363726  \\
            0.4759999999999999999999999999999999999999999999999999999999999999999999999999997  0.917041497994087138600147437001186932249193609127385615143762031660858529045822  \\
            0.4770000000000000000000000000000000000000000000000000000000000000000000000000002  0.9169877511752924045677692860672836822877718814202872555996258266126443225014819  \\
            0.4780000000000000000000000000000000000000000000000000000000000000000000000000008  0.9169342288246286179508913909293657414804033897949681462661874076204820158091459  \\
            0.4790000000000000000000000000000000000000000000000000000000000000000000000000013  0.9168809300897787922480348628518939344309797671883457565494722796205065950164158  \\
            0.4800000000000000000000000000000000000000000000000000000000000000000000000000019  0.9168278541222288847472184243657090724015337241008675738227265055163926387370992  \\
            0.4809999999999999999999999999999999999999999999999999999999999999999999999999981  0.9167750000772476669516900995767869562714239803374818584715067061425988265323597  \\
            0.4819999999999999999999999999999999999999999999999999999999999999999999999999987  0.9167223671138667195420224865233004705388934456262280873858801470756453166895529  \\
            0.4829999999999999999999999999999999999999999999999999999999999999999999999999992  0.9166699543948605509888665215239543727843693856601556086619995286351011695539904  \\
            0.4839999999999999999999999999999999999999999999999999999999999999999999999999998  0.9166177610867268389377939474047041757975259898827922448899617689605094770649779  \\
            0.4850000000000000000000000000000000000000000000000000000000000000000000000000003  0.916565786359666793494729694938333468925320954259916437370216453692689113659054  \\
            0.4860000000000000000000000000000000000000000000000000000000000000000000000000009  0.9165140293875656415474827213037395758511059106984140684352391235784783076920256  \\
            0.4870000000000000000000000000000000000000000000000000000000000000000000000000015  0.9164624893479732312658281553688958614509161851103089806807015569097256849663737  \\
            0.488000000000000000000000000000000000000000000000000000000000000000000000000002  0.9164111654220847559294755046846835181012390146011565419349872423668311810749706  \\
            0.4889999999999999999999999999999999999999999999999999999999999999999999999999982  0.9163600567947215962400778039517313501228590217776514887066725766655363679668162  \\
            0.4899999999999999999999999999999999999999999999999999999999999999999999999999988  0.9163091626543122802801955433204903638157498088580163920827346075325249568497786  \\
            0.4909999999999999999999999999999999999999999999999999999999999999999999999999993  0.9162584821928735602888276144437336062970030437307682525832335508834520971366294  \\
            0.4919999999999999999999999999999999999999999999999999999999999999999999999999999  0.9162080146059916054297599533440246529568241620453395288890386654158064351673754  \\
            0.4930000000000000000000000000000000000000000000000000000000000000000000000000004  0.9161577590928033097355616359741848042941551154758320639709920288117250177610681  \\
            0.494000000000000000000000000000000000000000000000000000000000000000000000000001  0.9161077148559777144165784824658267692729570545160084327322714518226449383487484  \\
            0.4950000000000000000000000000000000000000000000000000000000000000000000000000016  0.9160578811016975437307363307271515318388379608713603825139857207363153241941587  \\
            0.4960000000000000000000000000000000000000000000000000000000000000000000000000021  0.916008257039640853616370624207558954259185773577074496876891935779474627206463  \\
            0.4969999999999999999999999999999999999999999999999999999999999999999999999999983  0.9159588418829627922966463910024340258291320024848182509624199985647851143963614  \\
            0.4979999999999999999999999999999999999999999999999999999999999999999999999999989  0.9159096348482774720704236345776238818097434503787946143535117416467098553077852  \\
            0.4989999999999999999999999999999999999999999999999999999999999999999999999999994  0.9158606351556399515106581667147657707916433363084136322852148448545981584874563  \\
            0.50  0.9158118420285283272976075412668661671508764338557854493895196424888128171521761  \\
            0.5010000000000000000000000000000000000000000000000000000000000000000000000000006  0.9157632546938259349202365374761964729739315610964254786603471375134916853364119  \\
            0.5020000000000000000000000000000000000000000000000000000000000000000000000000011  0.9157148723818036574852871325780915810231660557452282679551956913585913413577444  \\
            0.5030000000000000000000000000000000000000000000000000000000000000000000000000017  0.9156666943261023418794946280246286707761415291038182994558385955797653952676803  \\
            0.5040000000000000000000000000000000000000000000000000000000000000000000000000022  0.9156187197637153215363950790051317445536964238057885381868728817706282701343836  \\
            0.5050000000000000000000000000000000000000000000000000000000000000000000000000028  0.9155709479349710450650799444406345807469166251339581104507707993916669980777459  \\
            0.5060000000000000000000000000000000000000000000000000000000000000000000000000033  0.9155233780835158100041124401088086514977404427879728985299762686288752720999371  \\
            0.5070000000000000000000000000000000000000000000000000000000000000000000000000039  0.9154760094562966009696269512992657658665202848119331950928024679588950538134666  \\
            0.5079999999999999999999999999999999999999999999999999999999999999999999999999958  0.9154288413035440314723885482190150406888656544765426225886305489773165234551076  \\
            0.5089999999999999999999999999999999999999999999999999999999999999999999999999963  0.9153818728787553886842946466681235057977986163249001045654381690518250279177783  \\
            0.5099999999999999999999999999999999999999999999999999999999999999999999999999969  0.9153351034386777804404556623448224945919682665214758765765475258194530259638922  \\
            0.5109999999999999999999999999999999999999999999999999999999999999999999999999974  0.9152885322432913837685966082928291094406789717485278318459139373950581871100954  \\
            0.511999999999999999999999999999999999999999999999999999999999999999999999999998  0.9152421585557927942430774650253249115117052054183258513903691932472038872785671  \\
            0.5129999999999999999999999999999999999999999999999999999999999999999999999999985  0.9151959816425784754663372901428018726932100574339434714688279222280360881772514  \\
            0.5139999999999999999999999999999999999999999999999999999999999999999999999999991  0.9151500007732283079860259020979090438412333840022511092940366153442485534689998  \\
            0.5149999999999999999999999999999999999999999999999999999999999999999999999999997  0.9151042152204892369614980393999034031745942032803777858990837587289860236514574  \\
            0.5160000000000000000000000000000000000000000000000000000000000000000000000000002  0.9150586242602590178987086252615222007951560068291373127642130216418895657666032  \\
            0.5170000000000000000000000000000000000000000000000000000000000000000000000000008  0.9150132271715700597778646168137971647553789249747137320419053345595411990439965  \\
            0.5180000000000000000000000000000000000000000000000000000000000000000000000000013  0.914968023236573364903459341022834763292808153469345888865585932735317008861653  \\
            0.5190000000000000000000000000000000000000000000000000000000000000000000000000019  0.9149230117405225648115396649980732218876212910024858450597068084627555203130356  \\
            0.5200000000000000000000000000000000000000000000000000000000000000000000000000024  0.9148781919717580515742352603886480466582829795299005619710845039314704095292901  \\
            0.521000000000000000000000000000000000000000000000000000000000000000000000000003  0.9148335632216912038467130392262799882294598920546610526819816011831795411549347  \\
            0.5220000000000000000000000000000000000000000000000000000000000000000000000000035  0.9147891247847887070068089964451631140976763610763258297728345811826019524844643  \\
            0.5230000000000000000000000000000000000000000000000000000000000000000000000000041  0.9147448759585569667426346223534329532596799300366377304448567259937303582703059  \\
            0.523999999999999999999999999999999999999999999999999999999999999999999999999996  0.9147008160435266154484561719677045743372984204308370568925207261654075923541318  \\
            0.5249999999999999999999999999999999999999999999999999999999999999999999999999965  0.9146569443432371107941028182838861053003089389995607984187939202991293822268009  \\
            0.5259999999999999999999999999999999999999999999999999999999999999999999999999971  0.9146132601642214258380744897387893894329674590742659798146632865117925743744679  \\
            0.5269999999999999999999999999999999999999999999999999999999999999999999999999977  0.9145697628159908300593924104264943141138027165492399247070583891771918849763968  \\
            0.5279999999999999999999999999999999999999999999999999999999999999999999999999982  0.9145264516110197606880654328435126853911027253610303032729404514164336220494068  \\
            0.5289999999999999999999999999999999999999999999999999999999999999999999999999988  0.9144833258647307837188335805337654724579259458172691008476138989672386609900934  \\
            0.5299999999999999999999999999999999999999999999999999999999999999999999999999993  0.9144403848954796439975972012372012545563017906492267664071079088479736151549146  \\
            0.5309999999999999999999999999999999999999999999999999999999999999999999999999999  0.9143976280245404037746461650747022633141425592184100313152149965189695835398702  \\
            0.5320000000000000000000000000000000000000000000000000000000000000000000000000004  0.9143550545760906691234690178459455790757327780228690243914242046526332130148245  \\
            0.533000000000000000000000000000000000000000000000000000000000000000000000000001  0.9143126638771969036285473035016056768391520985359669517662771723544387685415738  \\
            0.5340000000000000000000000000000000000000000000000000000000000000000000000000015  0.9142704552577998287501257850551661687949473201050947863824509741567380310473145  \\
            0.5350000000000000000000000000000000000000000000000000000000000000000000000000021  0.9142284280506999102784953984001876936291646404227806832402523453051053633114859  \\
            0.5360000000000000000000000000000000000000000000000000000000000000000000000000026  0.9141865815915429302948328435182890002296959241384202997996491126253320960590737  \\
            0.5370000000000000000000000000000000000000000000000000000000000000000000000000032  0.9141449152188056440601091233130417440718335964185029708821982491407282762120567  \\
            0.5380000000000000000000000000000000000000000000000000000000000000000000000000037  0.9141034282737815212580094488311442474568071519940534157994769448515856340200469  \\
            0.5390000000000000000000000000000000000000000000000000000000000000000000000000043  0.9140621201005665710221991041581698024214813383595971050276800956449530789413833  \\
            0.5399999999999999999999999999999999999999999999999999999999999999999999999999962  0.9140209900460452501826244642466141987494061358865352941944618034559080726802749  \\
            0.5409999999999999999999999999999999999999999999999999999999999999999999999999968  0.9139800374598764541698557400576180575414153302915817766516654798289687994451483  \\
            0.5419999999999999999999999999999999999999999999999999999999999999999999999999973  0.913939261694479590020758539689601680980374152499914113317827402540869554647584  \\
            0.5429999999999999999999999999999999999999999999999999999999999999999999999999979  0.9138986621050207309330253299901384353147701881973672229392383755685838905690396  \\
            0.5439999999999999999999999999999999999999999999999999999999999999999999999999984  0.9138582380493988518203057052539960230508116393291551050286667200265252450861273  \\
            0.544999999999999999999999999999999999999999999999999999999999999999999999999999  0.9138179888882321453238463591827005832993808580971935727239542072251147076846279  \\
            0.5459999999999999999999999999999999999999999999999999999999999999999999999999995  0.9137779139848444177406881509717990554877164949540237182381702014698768172526932  \\
            0.5470000000000000000000000000000000000000000000000000000000000000000000000000001  0.9137380127052515643325689903638050714643360672626334151721203392493134162705776  \\
            0.5480000000000000000000000000000000000000000000000000000000000000000000000000006  0.9136982844181481234837477704695008971376123692041220312577949417427857025652833  \\
            0.5490000000000000000000000000000000000000000000000000000000000000000000000000012  0.9136587284948939091799965784178082904250902019417025854450529164471267490505334  \\
            0.5500000000000000000000000000000000000000000000000000000000000000000000000000017  0.913619344309500721285006236371219944500230804868505129433452576785629501906242  \\
            0.5510000000000000000000000000000000000000000000000000000000000000000000000000023  0.9135801312386191330944141897304520547664748232753013052343571385228831049122598  \\
            0.5520000000000000000000000000000000000000000000000000000000000000000000000000028  0.9135410886615253556515941827408523699498026331277705838550724112193752770318399  \\
            0.5530000000000000000000000000000000000000000000000000000000000000000000000000034  0.913502215960108178313244358235098543937828180901420602490096282811495181238451  \\
            0.5540000000000000000000000000000000000000000000000000000000000000000000000000039  0.9134635125188559850566746987078731021947626820549468697278394997057857760537851  \\
            0.5549999999999999999999999999999999999999999999999999999999999999999999999999959  0.9134249777248438460245263979356851746042997300531446198249695206234213966623212  \\
            0.5559999999999999999999999999999999999999999999999999999999999999999999999999964  0.9133866109677206838064551203927816782729919899996100776431276109966456479653216  \\
            0.556999999999999999999999999999999999999999999999999999999999999999999999999997  0.9133484116396965139610774711180710880000487019388666659240564407952426854230645  \\
            0.5579999999999999999999999999999999999999999999999999999999999999999999999999975  0.9133103791355297592852156597208164925076215333943317958261088743307651642763525  \\
            0.5589999999999999999999999999999999999999999999999999999999999999999999999999981  0.9132725128525146373411795940882562893555768447715390472696348015660684572636275  \\
            0.5599999999999999999999999999999999999999999999999999999999999999999999999999986  0.9132348121904686207564987742749954720308707157599356963993822556532829286625786  \\
            0.5609999999999999999999999999999999999999999999999999999999999999999999999999992  0.9131972765517199698141586642292143535750748243954630452592219167441283646219835  \\
            0.5619999999999999999999999999999999999999999999999999999999999999999999999999997  0.9131599053410953368550079847133410803076874817545835761934095391465217779641437  \\
            0.5630000000000000000000000000000000000000000000000000000000000000000000000000003  0.9131226979659074420175848783600662933100284023293091795078011443107024222839346  \\
            0.5640000000000000000000000000000000000000000000000000000000000000000000000000008  0.9130856538359428198441614277383680024385865379267156929149853905066137953855337  \\
            0.5650000000000000000000000000000000000000000000000000000000000000000000000000014  0.9130487723634496362853278372071157596592804775816587835228461177385406055940646  \\
            0.5660000000000000000000000000000000000000000000000000000000000000000000000000019  0.9130120529631255756389299940045749345371699541578315646540449638276522702001492  \\
            0.5670000000000000000000000000000000000000000000000000000000000000000000000000025  0.9129754950521057969626373754708390378990617177594474201774338417021060600640506  \\
            0.568000000000000000000000000000000000000000000000000000000000000000000000000003  0.912939098049950959502852636779157371928126273144840515461217051699234078584819  \\
            0.5690000000000000000000000000000000000000000000000000000000000000000000000000036  0.9129028613786353166860799635861841570999766475818718306545618090780736310891427  \\
            0.5700000000000000000000000000000000000000000000000000000000000000000000000000041  0.9128667844625348782222466704279268150318421830817304427729824934874478604597274  \\
            0.5709999999999999999999999999999999999999999999999999999999999999999999999999961  0.9128308667284156398728218296475906136097924962032800816069712015805091871117704  \\
            0.5719999999999999999999999999999999999999999999999999999999999999999999999999966  0.9127951076054218804398971856653443191336252222499026848993993939141691495613097  \\
            0.5729999999999999999999999999999999999999999999999999999999999999999999999999972  0.9127595065250645255356895014007841012360416504248742565765558535292302994542798  \\
            0.5739999999999999999999999999999999999999999999999999999999999999999999999999977  0.9127240629212095776951900509685129600487243542602114107168438992153797127353424  \\
            0.5749999999999999999999999999999999999999999999999999999999999999999999999999983  0.91268877623006661239792646616551464532178116275437718041492862521766073747027  \\
            0.5759999999999999999999999999999999999999999999999999999999999999999999999999988  0.9126536458901773395680148120113813174950186395983106320295672245720094336273029  \\
            0.5769999999999999999999999999999999999999999999999999999999999999999999999999994  0.9126186713424042301248658544478712362099356022383586073722359688038929419044907  \\
            0.5779999999999999999999999999999999999999999999999999999999999999999999999999999  0.9125838520299192071600692345423968234905245984957733225736441210844089718978486  \\
            0.5790000000000000000000000000000000000000000000000000000000000000000000000000005  0.9125491873981924013191129190183041091635243193706924989194542094863186096999058  \\
            0.580000000000000000000000000000000000000000000000000000000000000000000000000001  0.9125146768949809699697030950850784068072140476726806196949323750435996880018001  \\
            0.5810000000000000000000000000000000000000000000000000000000000000000000000000016  0.9124803199703179797415318544065939570832438825114416382521911356224026081076434  \\
            0.5820000000000000000000000000000000000000000000000000000000000000000000000000021  0.9124461160765013520253968003047932194110932242431837429631882995006847232497778  \\
            0.5830000000000000000000000000000000000000000000000000000000000000000000000000027  0.9124120646680828710226083452919440287775215679200429868555963455790164293190233  \\
            0.5840000000000000000000000000000000000000000000000000000000000000000000000000032  0.9123781652018572539386271717871728504723382428508547148115193534404160151833974  \\
            0.5850000000000000000000000000000000000000000000000000000000000000000000000000038  0.9123444171368512829178563341458362103671767853371982435528052835870310681926844  \\
            0.5859999999999999999999999999999999999999999999999999999999999999999999999999957  0.9123108199343129983194700093950840495786431447813176911974326966309429521930494  \\
            0.5869999999999999999999999999999999999999999999999999999999999999999999999999963  0.9122773730577009529370941795699519109072348268327853131632055370931380133055662  \\
            0.5879999999999999999999999999999999999999999999999999999999999999999999999999968  0.9122440759726735267680637703126803690862852045020502769997723521030768317845802  \\
            0.5889999999999999999999999999999999999999999999999999999999999999999999999999974  0.9122109281470783019408661962757987230565134677530632001411702550394059134520543  \\
            0.5899999999999999999999999999999999999999999999999999999999999999999999999999979  0.9121779290509414974122430895335437865335073345755490667420555892648218929248399  \\
            0.5909999999999999999999999999999999999999999999999999999999999999999999999999985  0.9121450781564574630482604261911808723116491584481523713389219277152068381718302  \\
            0.591999999999999999999999999999999999999999999999999999999999999999999999999999  0.9121123749379782327064725301037246826764430492377137918370995497305168807116722  \\
            0.5929999999999999999999999999999999999999999999999999999999999999999999999999996  0.9120798188720031359390977303944842212565313483850752034246129458938022853857823  \\
            0.5940000000000000000000000000000000000000000000000000000000000000000000000000001  0.9120474094371684679398929885465464555767130526729788062517838406210620785303374  \\
            0.5950000000000000000000000000000000000000000000000000000000000000000000000000007  0.9120151461142372173601617964225972108936288834700723560291686547925185468619743  \\
            0.5960000000000000000000000000000000000000000000000000000000000000000000000000012  0.9119830283860888516220542818173369310318165267166721055538558122931373478126618  \\
            0.5970000000000000000000000000000000000000000000000000000000000000000000000000018  0.9119510557377091593600209442221545489245687622423551742775397869457300347072492  \\
            0.5980000000000000000000000000000000000000000000000000000000000000000000000000023  0.9119192276561801496239619795582158682081958667332431657597617132411556065385442  \\
            0.5990000000000000000000000000000000000000000000000000000000000000000000000000029  0.9118875436306700074802729359221450000362231551319213841396949278052784470861786  \\
            0.6000000000000000000000000000000000000000000000000000000000000000000000000000035  0.9118560031524231056496246681554527227845623651233204022269423831163113713370333  \\
            0.601000000000000000000000000000000000000000000000000000000000000000000000000004  0.9118246057147500718229314206400387761933673578803078604591227878726390554286799  \\
            0.6019999999999999999999999999999999999999999999999999999999999999999999999999959  0.9117933508130179112995555565811271317550420202598575568681260444053295775572193  \\
            0.6029999999999999999999999999999999999999999999999999999999999999999999999999965  0.911762237944640184594371157728318992578210632405278408678802927216010001655606  \\
            0.603999999999999999999999999999999999999999999999999999999999999999999999999997  0.9117312666090672396628616287063977887079747135809896035260746637349273051375046  \\
            0.6049999999999999999999999999999999999999999999999999999999999999999999999999976  0.9117004363077764983959587407402080197507191941096860736215460483190291177336859  \\
            0.6059999999999999999999999999999999999999999999999999999999999999999999999999981  0.9116697465442627970388424246009128309760102375018825950025412284728857856567462  \\
            0.6069999999999999999999999999999999999999999999999999999999999999999999999999987  0.9116391968240287801904122543106461060184310351800580582248181612893665213009097  \\
            0.6079999999999999999999999999999999999999999999999999999999999999999999999999992  0.911608786654575348042613131972528810087682971919725831113974010959562413410226  \\
            0.6089999999999999999999999999999999999999999999999999999999999999999999999999998  0.9115785155453921565212493687328006137082999270382596369443717808409367280593478  \\
            0.6100000000000000000000000000000000000000000000000000000000000000000000000000003  0.9115483830079481699923533342758475136587109956471817909018314097306773011734638  \\
            0.6110000000000000000000000000000000000000000000000000000000000000000000000000009  0.9115183885556822662005872926189937362317821865475437983687319382333021982247774  \\
            0.6120000000000000000000000000000000000000000000000000000000000000000000000000015  0.9114885317039938931085501288216079995941527418182828894000770430589892369127462  \\
            0.613000000000000000000000000000000000000000000000000000000000000000000000000002  0.911458811970233777308234571371741171606571755318258541744830425940666326175498  \\
            0.6140000000000000000000000000000000000000000000000000000000000000000000000000026  0.9114292288736946836782353986103297398620731817884137049049447207542517903393119  \\
            0.6150000000000000000000000000000000000000000000000000000000000000000000000000031  0.9113997819356022259626451530906210974727072275776839287823418787065777982615091  \\
            0.6160000000000000000000000000000000000000000000000000000000000000000000000000037  0.9113704706791057279498912421045560379507262661556855768160683462820840301332873  \\
            0.6170000000000000000000000000000000000000000000000000000000000000000000000000042  0.9113412946292691349320671409743452861151569844647971436944869550259752993942308  \\
            0.6179999999999999999999999999999999999999999999999999999999999999999999999999961  0.9113122533130619751275909017397881093729514539357206880522542684968662288348298  \\
            0.6189999999999999999999999999999999999999999999999999999999999999999999999999967  0.9112833462593503707522864656177306071427016215247163184219432442203876470889757  \\
            0.6199999999999999999999999999999999999999999999999999999999999999999999999999972  0.9112545729988880984262275435482427032953496497027315773276233075321381896668234  \\
            0.6209999999999999999999999999999999999999999999999999999999999999999999999999978  0.9112259330643076986059102241989980960854677461345762638045717308731570251376524  \\
            0.6219999999999999999999999999999999999999999999999999999999999999999999999999983  0.9111974259901116337335291503653057502097228055067388350839386758085361016818063  \\
            0.6229999999999999999999999999999999999999999999999999999999999999999999999999989  0.9111690513126634947973232286487024740289604217468185467330049194471246855572837  \\
            0.6239999999999999999999999999999999999999999999999999999999999999999999999999994  0.9111408085701792559991305579884884907604565863683221786305710023308999940373393  \\
            0.625  0.9111126973027185772274487329364571490229375931273547780094424123774725789480154  \\
            0.6260000000000000000000000000000000000000000000000000000000000000000000000000006  0.9110847170521761540364360489112062370599737508726464739593850957076303122783562  \\
            0.6270000000000000000000000000000000000000000000000000000000000000000000000000011  0.9110568673622731148334115589936136117193108843191742580787556191155228298717792  \\
            0.6280000000000000000000000000000000000000000000000000000000000000000000000000017  0.9110291477785484649795175536362893771446710079268423663616206404401849210971766  \\
            0.6290000000000000000000000000000000000000000000000000000000000000000000000000022  0.9110015578483505775102970030373284906338052033091272040350737653841661044811546  \\
            0.6300000000000000000000000000000000000000000000000000000000000000000000000000028  0.9109740971208287301850109625409199807072603368722943068412632659667198738072547  \\
            0.6310000000000000000000000000000000000000000000000000000000000000000000000000033  0.9109467651469246885755770385457007026470835431631427252832030795724285818701147  \\
            0.6320000000000000000000000000000000000000000000000000000000000000000000000000039  0.9109195614793643349080498889150745891876473587155699200520922374621096213681818  \\
            0.6329999999999999999999999999999999999999999999999999999999999999999999999999958  0.9108924856726493423715885293128958811928473936180029042420452062334056741117801  \\
            0.6339999999999999999999999999999999999999999999999999999999999999999999999999963  0.9108655372830488946118630753999770198849609392460783344608764446148349044628748  \\
            0.6349999999999999999999999999999999999999999999999999999999999999999999999999969  0.9108387158685914501278456092491608762329193949616486084140503996138858932624663  \\
            0.6359999999999999999999999999999999999999999999999999999999999999999999999999974  0.9108120209890565512929062541707531438335654468383562589388615905518193164666484  \\
            0.636999999999999999999999999999999999999999999999999999999999999999999999999998  0.9107854522059666777230964115755121187851206139509590098606979016612572220171394  \\
            0.6379999999999999999999999999999999999999999999999999999999999999999999999999985  0.9107590090825791437174465914303401694094699507857163805513070553760964802663799  \\
            0.6389999999999999999999999999999999999999999999999999999999999999999999999999991  0.9107326911838780394970364878886183467669438051766299915252659450748498693712337  \\
            0.6399999999999999999999999999999999999999999999999999999999999999999999999999997  0.9107064980765662159715100461375015831081598936597802309189720463862766047265111  \\
            0.6410000000000000000000000000000000000000000000000000000000000000000000000000002  0.9106804293290573127636083664747710454810788148073733544734884200714297907946275  \\
            0.6420000000000000000000000000000000000000000000000000000000000000000000000000008  0.9106544845114678292241785269389657934263929820583567666427614163855068399524475  \\
            0.6430000000000000000000000000000000000000000000000000000000000000000000000000013  0.9106286631956092381719869050669281379713525199851993194742426035694751575477764  \\
            0.6440000000000000000000000000000000000000000000000000000000000000000000000000019  0.9106029649549801420945214699212668851765455433304290217111028208816959485740133  \\
            0.6450000000000000000000000000000000000000000000000000000000000000000000000000024  0.9105773893647584715478089235880630337965051076226672746286489906815138405144668  \\
            0.646000000000000000000000000000000000000000000000000000000000000000000000000003  0.9105519360017937254950996218691796974314857618032262134769314343345551418665689  \\
            0.6470000000000000000000000000000000000000000000000000000000000000000000000000035  0.9105266044445992533260860206781434864033269815809682468113181449092552075294829  \\
            0.6480000000000000000000000000000000000000000000000000000000000000000000000000041  0.9105013942733445783001191003178498707998242371382412238105113225709843493116305  \\
            0.648999999999999999999999999999999999999999999999999999999999999999999999999996  0.9104763050698477621586719358382211248202292402576200695209107083333770182599428  \\
            0.6499999999999999999999999999999999999999999999999999999999999999999999999999965  0.9104513364175678106540704283620280716030542767568771572392913581814273075947253  \\
            0.6509999999999999999999999999999999999999999999999999999999999999999999999999971  0.9104264879015971197432683088124695543012863786563013816880532297664038823144273  \\
            0.6519999999999999999999999999999999999999999999999999999999999999999999999999977  0.910401759108653962197186989938999963957684659492753493926038455547855880483636  \\
            0.6529999999999999999999999999999999999999999999999999999999999999999999999999982  0.9103771496270750143778707918691519996218486136995947925124780072265759980158257  \\
            0.6539999999999999999999999999999999999999999999999999999999999999999999999999988  0.9103526590468079229374246164645844074336561000154259253848479693296465633614972  \\
            0.6549999999999999999999999999999999999999999999999999999999999999999999999999993  0.9103282869594039111944044112914358545550233192388625232106595523877050740978765  \\
            0.6559999999999999999999999999999999999999999999999999999999999999999999999999999  0.9103040329580104249450208587128419287271721701179284105876098094809308713598611  \\
            0.6570000000000000000000000000000000000000000000000000000000000000000000000000004  0.9102798966373638174681937620931520843167170432993136431096083768664072965172189  \\
            0.658000000000000000000000000000000000000000000000000000000000000000000000000001  0.9102558775937820734851586909312605559606225313355701963856933684229353934509173  \\
            0.6590000000000000000000000000000000000000000000000000000000000000000000000000015  0.9102319754251575718359787004319166005246146573392484258139465744996277531118249  \\
            0.6600000000000000000000000000000000000000000000000000000000000000000000000000021  0.9102081897309498866369524680620158516417423093943665208793929518962898295662572  \\
            0.6610000000000000000000000000000000000000000000000000000000000000000000000000026  0.9101845201121786266845360984830745817270945959833084284864565206151117282007347  \\
            0.6620000000000000000000000000000000000000000000000000000000000000000000000000032  0.9101609661714163128730092463474157025001426425877470230570714786121592677579498  \\
            0.6630000000000000000000000000000000000000000000000000000000000000000000000000037  0.9101375275127812933947172002371005147629880692507689515558650965010928508708247  \\
            0.6640000000000000000000000000000000000000000000000000000000000000000000000000043  0.9101142037419306964933092659615518076951941612666804701184686739283533886221595  \\
            0.6649999999999999999999999999999999999999999999999999999999999999999999999999962  0.9100909944660534205419702879796148536031096743406837345503109791618638615857688  \\
            0.6659999999999999999999999999999999999999999999999999999999999999999999999999968  0.9100678992938631612202065573691976903951362870911008931119572936258593569361949  \\
            0.6669999999999999999999999999999999999999999999999999999999999999999999999999973  0.9100449178355914755642997760644045832834853515959845072730983493792704595754236  \\
            0.6679999999999999999999999999999999999999999999999999999999999999999999999999979  0.9100220497029808826680832815948392598203871606117150804995104374485070478416362  \\
            0.6689999999999999999999999999999999999999999999999999999999999999999999999999984  0.9099992945092780008122234849295916113930755251382148315744040850331067639774252  \\
            0.669999999999999999999999999999999999999999999999999999999999999999999999999999  0.9099766518692267208017065359504262403025102417303116227656378624838539116260815  \\
            0.6709999999999999999999999999999999999999999999999999999999999999999999999999995  0.9099541213990614152927357053313987993904784481840392238516690247581158707073352  \\
            0.6720000000000000000000000000000000000000000000000000000000000000000000000000001  0.9099317027165001838917389560468440038844665333532198802694058205192235135842072  \\
            0.6730000000000000000000000000000000000000000000000000000000000000000000000000006  0.9099093954407381338106687693217154349488610391438755029280451487791406253994547  \\
            0.6740000000000000000000000000000000000000000000000000000000000000000000000000012  0.9098871991924406958642475846360478558429032383363933942537334213831098797719166  \\
            0.6750000000000000000000000000000000000000000000000000000000000000000000000000017  0.9098651135937369755962723065694501060443782920728263038312087607171133018782003  \\
            0.6760000000000000000000000000000000000000000000000000000000000000000000000000023  0.9098431382682131393235403171136993761033883250483202256722835434367007193495683  \\
            0.6770000000000000000000000000000000000000000000000000000000000000000000000000028  0.9098212728409058348873974040132935332585586127380694487070950029917799055093218  \\
            0.6780000000000000000000000000000000000000000000000000000000000000000000000000034  0.9097995169382956469043350662754808205425075089076981756145780991015623609769836  \\
            0.6790000000000000000000000000000000000000000000000000000000000000000000000000039  0.909777870188300586308480878930377230875540824980710373278799963985870834338349  \\
            0.6799999999999999999999999999999999999999999999999999999999999999999999999999959  0.9097563322202696139802310812816987971954537850143239649642544992557741471071395  \\
            0.6809999999999999999999999999999999999999999999999999999999999999999999999999964  0.9097349026649761982566693862970782140978493539950675131114331144369861176834051  \\
            0.681999999999999999999999999999999999999999999999999999999999999999999999999997  0.9097135811546119061208002826442674912279540904555446368794664698847171257765798  \\
            0.6829999999999999999999999999999999999999999999999999999999999999999999999999975  0.909692367322780027867998903567054655898421866247368397349838211504097334303195  \\
            0.6839999999999999999999999999999999999999999999999999999999999999999999999999981  0.9096712608044892350494429558828698229841441758057388589667664301313792364068176  \\
            0.6849999999999999999999999999999999999999999999999999999999999999999999999999986  0.9096502612361472714936453246404697728748221899810449848281316247065504462879746  \\
            0.6859999999999999999999999999999999999999999999999999999999999999999999999999992  0.9096293682555546772085488803736428135499284435936406112713796868908714483816789  \\
            0.6869999999999999999999999999999999999999999999999999999999999999999999999999997  0.9096085815018985449679778016115879753952780381578821380215962612110809407811546  \\
            0.6880000000000000000000000000000000000000000000000000000000000000000000000000003  0.9095879006157463093875624697655002600220388344061900467052984729834649387338485  \\
            0.6890000000000000000000000000000000000000000000000000000000000000000000000000008  0.9095673252390395682965677803396794523889220734261717631178095385547036055421401  \\
            0.6900000000000000000000000000000000000000000000000000000000000000000000000000014  0.9095468550150879362133576264863221790570859872492396713288848927433642894609378  \\
            0.6910000000000000000000000000000000000000000000000000000000000000000000000000019  0.909526489588562929733521430352195434633993366755843478914127121024771090868766  \\
            0.6920000000000000000000000000000000000000000000000000000000000000000000000000025  0.9095062286054918846409720058202610553224254301565506133319353857061207485119387  \\
            0.693000000000000000000000000000000000000000000000000000000000000000000000000003  0.9094860717132519045535978137565814259417080673542257628482704310769021139120944  \\
            0.6940000000000000000000000000000000000000000000000000000000000000000000000000036  0.909466018560563840916316897625308865574790854048048932653800069323054892210645  \\
            0.6950000000000000000000000000000000000000000000000000000000000000000000000000041  0.9094460687974863041556345424985971981782295118327375675136867826514995991317548  \\
            0.6959999999999999999999999999999999999999999999999999999999999999999999999999961  0.909426222075409705811052062510945264703956380659290390086049114048803094307031  \\
            0.6969999999999999999999999999999999999999999999999999999999999999999999999999966  0.9094064780470503314599101684236896784793672204125405872244757276363816244233969  \\
            0.6979999999999999999999999999999999999999999999999999999999999999999999999999972  0.9093868363664444442534771752048739580528933874248175176603238724621340581444216  \\
            0.6989999999999999999999999999999999999999999999999999999999999999999999999999977  0.909367296688942418883309955724124094110055758318816304141549156672191451151666  \\
            0.6999999999999999999999999999999999999999999999999999999999999999999999999999983  0.9093478586712029057981241064517578767257638011396496919263909719109884316008238  \\
            0.7009999999999999999999999999999999999999999999999999999999999999999999999999988  0.9093285219711870254926093393919708550363801249771021094039389362540062611596342  \\
            0.7019999999999999999999999999999999999999999999999999999999999999999999999999994  0.9093092862481525926908167256496618554455030121307968999609439293966715789506975  \\
            0.7029999999999999999999999999999999999999999999999999999999999999999999999999999  0.909290151162648370247926163636301959888882576726508898551059574080508277248362  \\
            0.7040000000000000000000000000000000000000000000000000000000000000000000000000005  0.9092711163765083525953754019047562825490309029654962828754020627878276811539145  \\
            0.705000000000000000000000000000000000000000000000000000000000000000000000000001  0.9092521815528460785554961852507352737560251998834806220940998973415748452802813  \\
            0.7060000000000000000000000000000000000000000000000000000000000000000000000000016  0.9092333463560489733529586846626905734124468547629651165340923710384127102433313  \\
            0.7070000000000000000000000000000000000000000000000000000000000000000000000000021  0.9092146104517727196514723879304890188762589836171612540580219089543806087366905  \\
            0.7080000000000000000000000000000000000000000000000000000000000000000000000000027  0.909195973506935657445330138585328338173232004671071418938892893740434532498835  \\
            0.7090000000000000000000000000000000000000000000000000000000000000000000000000032  0.9091774351897132126365120860558063111729221150898943090832486432069698622408692  \\
            0.7100000000000000000000000000000000000000000000000000000000000000000000000000038  0.9091589951695323541291880185781927190039243323846154293479139055088376318871521  \\
            0.7109999999999999999999999999999999999999999999999999999999999999999999999999957  0.9091406531170660792745699609629377562046290564443266033525451741685578573602865  \\
            0.7119999999999999999999999999999999999999999999999999999999999999999999999999963  0.909122408704227927500172099650283733500312092160023637400832130273732334887088  \\
            0.7129999999999999999999999999999999999999999999999999999999999999999999999999968  0.9091042616041665219586321148333691910663936410996783605308207200585386722871739  \\
            0.7139999999999999999999999999999999999999999999999999999999999999999999999999974  0.9090862114912601390323369204330353239876983611391425591631449334077824766491572  \\
            0.7149999999999999999999999999999999999999999999999999999999999999999999999999979  0.9090682580411113055311767034239103795651223944380914400939015135007514588738372  \\
            0.7159999999999999999999999999999999999999999999999999999999999999999999999999985  0.9090504009305414234218240798949483411520881464543396938500641268732259167927039  \\
            0.716999999999999999999999999999999999999999999999999999999999999999999999999999  0.909032639837585421928000211153312298263888531594213741791098083771302730730751  \\
            0.7179999999999999999999999999999999999999999999999999999999999999999999999999996  0.9090149744414864368422469134430723089989205058367155313664746251489743567996573  \\
            0.7190000000000000000000000000000000000000000000000000000000000000000000000000001  0.9089974044226905168907732131708825368158905531810985783389937281267786491143901  \\
            0.7200000000000000000000000000000000000000000000000000000000000000000000000000007  0.9089799294628413569939865090629275220925914684406034172781021168578727185574159  \\
            0.7210000000000000000000000000000000000000000000000000000000000000000000000000012  0.9089625492447750582663525660118689684297017830577179559621078746522191612629699  \\
            0.7220000000000000000000000000000000000000000000000000000000000000000000000000018  0.9089452634525149146002550445431903051761040216697886229809096615142944066355727  \\
            0.7230000000000000000000000000000000000000000000000000000000000000000000000000023  0.9089280717712662256795442263195487149860023171145049193873299710366247254688899  \\
            0.7240000000000000000000000000000000000000000000000000000000000000000000000000029  0.9089109738874111362694760908455759644933639147387599923774308859122082124258073  \\
            0.7250000000000000000000000000000000000000000000000000000000000000000000000000035  0.9088939694885035016307469919291238287561445273389735634045314845720406300275599  \\
            0.726000000000000000000000000000000000000000000000000000000000000000000000000004  0.9088770582632637789063259343575868670118205254073738334427965886397322533711421  \\
            0.7269999999999999999999999999999999999999999999999999999999999999999999999999959  0.9088602399015739443307759209884412853887878839563404744058883143970067996161066  \\
            0.7279999999999999999999999999999999999999999999999999999999999999999999999999965  0.9088435140944724361127380868348435949749092200038078452143386683795195915622173  \\
            0.728999999999999999999999999999999999999999999999999999999999999999999999999997  0.9088268805341491228422274180329735616450860053766771032289696656670674906255493  \\
            0.7299999999999999999999999999999999999999999999999999999999999999999999999999976  0.9088103389139402972753568275753368036950375957908817906515351693512846721046792  \\
            0.7309999999999999999999999999999999999999999999999999999999999999999999999999981  0.9087938889283236953500672836405934545125600557711867861704791626733531242343173  \\
            0.7319999999999999999999999999999999999999999999999999999999999999999999999999987  0.9087775302729135402873956169972634342129011218440029899361129502209597954777313  \\
            0.7329999999999999999999999999999999999999999999999999999999999999999999999999992  0.9087612626444556116337586275568275247960317995864936342132219634489231095425792  \\
            0.7339999999999999999999999999999999999999999999999999999999999999999999999999998  0.908745085740822339100672222456392100970046083914903440033465095938243517289  \\
            0.7350000000000000000000000000000000000000000000000000000000000000000000000000003  0.9087289992610079210592576043262091040176261510364439205356658129435756953339967  \\
            0.7360000000000000000000000000000000000000000000000000000000000000000000000000009  0.9087130029051234675478130434205425697676771029060980258874830198090607610424294  \\
            0.7370000000000000000000000000000000000000000000000000000000000000000000000000015  0.9086970963743921676516495653575129763943047004128953702502723879879992137433765  \\
            0.738000000000000000000000000000000000000000000000000000000000000000000000000002  0.9086812793711444811153020211433677116270234137242163909825044036662921041773863  \\
            0.7390000000000000000000000000000000000000000000000000000000000000000000000000026  0.9086655515988133540481335312952911190792155080956985790812772578175274640382412  \\
            0.7400000000000000000000000000000000000000000000000000000000000000000000000000031  0.9086499127619294585852512641025005583081194535403244989415199224176482276126824  \\
            0.7410000000000000000000000000000000000000000000000000000000000000000000000000037  0.9086343625661164563665449717925118490682784386509725994721967559093062585833765  \\
            0.7420000000000000000000000000000000000000000000000000000000000000000000000000042  0.9086189007180862856975467195534726783443695729329340791143480569299061609116479  \\
            0.7429999999999999999999999999999999999999999999999999999999999999999999999999961  0.9086035269256344722566908525049446162117286221149514882059202923234301213042095  \\
            0.7439999999999999999999999999999999999999999999999999999999999999999999999999967  0.9085882408976354632144275058585971953276353814941110944248167766593405598442623  \\
            0.7449999999999999999999999999999999999999999999999999999999999999999999999999972  0.9085730423440379846305109242709266630983573368324029201677554406075981727247445  \\
            0.7459999999999999999999999999999999999999999999999999999999999999999999999999978  0.9085579309758604219966455679243671709327269432031420457545072240508264282181675  \\
            0.7469999999999999999999999999999999999999999999999999999999999999999999999999983  0.9085429065051862237925284949053357474264742440317476411746536320075869130031562  \\
            0.7479999999999999999999999999999999999999999999999999999999999999999999999999989  0.9085279686451593279241758712685851986421929795821442747185000720398570894917885  \\
            0.7489999999999999999999999999999999999999999999999999999999999999999999999999994  0.9085131171099796109142647206480131751619242901866351638518504314967358907950654  \\
            0.75  0.9084983516148983597150582328306851854386143923141448131905279039019120072376859  \\
            0.7510000000000000000000000000000000000000000000000000000000000000000000000000006  0.9084836718762137660153141533678095593993764435725211118443062539870708609760688  \\
            0.7520000000000000000000000000000000000000000000000000000000000000000000000000011  0.9084690776112664429134010216509173994011257512453913180937117044767537588314055  \\
            0.7530000000000000000000000000000000000000000000000000000000000000000000000000017  0.9084545685384349638296663601172903871588023987579516244996918158561140446191152  \\
            0.7540000000000000000000000000000000000000000000000000000000000000000000000000022  0.9084401443771314235319143891399664296037866309322723814724437342526447724606484  \\
            0.7550000000000000000000000000000000000000000000000000000000000000000000000000028  0.9084258048477970211486584970730092225990731136433625599137405119498306723883102  \\
            0.7560000000000000000000000000000000000000000000000000000000000000000000000000033  0.9084115496718976650456155788289010504644886853375339484534909632172186698760467  \\
            0.7570000000000000000000000000000000000000000000000000000000000000000000000000039  0.9083973785719195994417055148306213555352489351746149481208445089763350662652206  \\
            0.7579999999999999999999999999999999999999999999999999999999999999999999999999958  0.9083832912713650526416095403806339126284171048846015623439362859179878920118264  \\
            0.7589999999999999999999999999999999999999999999999999999999999999999999999999963  0.9083692874947479067627260982064756217726306116106030645469537486033074441221855  \\
            0.7599999999999999999999999999999999999999999999999999999999999999999999999999969  0.9083553669675893888351420185748721133048774762186036665394657537939923560557504  \\
            0.7609999999999999999999999999999999999999999999999999999999999999999999999999974  0.9083415294164137831540105759269872871400804474280465173748596411759758632791351  \\
            0.761999999999999999999999999999999999999999999999999999999999999999999999999998  0.9083277745687441647644961721105682898634625068672728769452086688725784118153137  \\
            0.7629999999999999999999999999999999999999999999999999999999999999999999999999985  0.9083141021530981539602081372282947378651799719090689391642043260962759151265307  \\
            0.7639999999999999999999999999999999999999999999999999999999999999999999999999991  0.9083005118989836916768034627709261064585337618823919343047621526037263899438452  \\
            0.7649999999999999999999999999999999999999999999999999999999999999999999999999997  0.9082870035368948356631902305751243283369354770425211617061708435104981508663821  \\
            0.7660000000000000000000000000000000000000000000000000000000000000000000000000002  0.9082735767983075773135101173897408482303445909568298557719086179477548171694727  \\
            0.7670000000000000000000000000000000000000000000000000000000000000000000000000008  0.9082602314156756790438196802393211648187944635723524996135018157042932118066869  \\
            0.7680000000000000000000000000000000000000000000000000000000000000000000000000013  0.9082469671224265320981262037691951622080483995447425592122092051483611598818453  \\
            0.7690000000000000000000000000000000000000000000000000000000000000000000000000019  0.9082337836529570346691647584169173586614718606406065966879902223197679716238334  \\
            0.7700000000000000000000000000000000000000000000000000000000000000000000000000024  0.908220680742629490220028818301973715837716428531911451813270660986104997000863  \\
            0.771000000000000000000000000000000000000000000000000000000000000000000000000003  0.9082076581277675258934873605326884913885790258533384939044865684917051583817021  \\
            0.7720000000000000000000000000000000000000000000000000000000000000000000000000035  0.9081947155456520308965368532236362260361811331736132568263204524175023976922633  \\
            0.7730000000000000000000000000000000000000000000000000000000000000000000000000041  0.9081818527345171147484469775836821443345380928906625926179104596213941215962221  \\
            0.773999999999999999999999999999999999999999999999999999999999999999999999999996  0.9081690694335460852812643593199183475559467638225249102385335435411576914209463  \\
            0.7749999999999999999999999999999999999999999999999999999999999999999999999999965  0.9081563653828674462824390453160541411628107964039556658069942798659039746228603  \\
            0.7759999999999999999999999999999999999999999999999999999999999999999999999999971  0.9081437403235509146699339917621416414026323313014710259162655020977262786433888  \\
            0.7769999999999999999999999999999999999999999999999999999999999999999999999999977  0.9081311939976034570908684679829124737801258374337048775606375750766779957011286  \\
            0.7779999999999999999999999999999999999999999999999999999999999999999999999999982  0.9081187261479653458354320641547230051168422204785687803922793839161822939418752  \\
            0.7789999999999999999999999999999999999999999999999999999999999999999999999999988  0.9081063365185062339584869586126536247470230318595053703516522541689305043372545  \\
            0.7799999999999999999999999999999999999999999999999999999999999999999999999999993  0.9080940248540212495019522889054249480474735200696414377593017236228293146528628  \\
            0.7809999999999999999999999999999999999999999999999999999999999999999999999999999  0.9080817909002271087117359172144355852401280396196383667773000342705889673975148  \\
            0.7820000000000000000000000000000000000000000000000000000000000000000000000000004  0.9080696344037582481436456219574989450781889217643581784588795243588093386233377  \\
            0.783000000000000000000000000000000000000000000000000000000000000000000000000001  0.9080575551121629755533738197789284274731241177035106518559699887028048481485623  \\
            0.7840000000000000000000000000000000000000000000000000000000000000000000000000015  0.9080455527738996394663073618076014257888527155700187420182586323109131241141733  \\
            0.7850000000000000000000000000000000000000000000000000000000000000000000000000021  0.9080336271383328173235667908594270645191046868414125803404163205152727940879554  \\
            0.7860000000000000000000000000000000000000000000000000000000000000000000000000026  0.9080217779557295221013277276827724863024587218832008812801093875959804863040123  \\
            0.7870000000000000000000000000000000000000000000000000000000000000000000000000032  0.9080100049772554273011208096068028189424903940273462903416973944598312194942587  \\
            0.7880000000000000000000000000000000000000000000000000000000000000000000000000037  0.9079983079549711102094458689674764112113642094759113996295883859928399626378824  \\
            0.7890000000000000000000000000000000000000000000000000000000000000000000000000043  0.9079866866418283133256708460731459278681292794963515682429927770354411077254309  \\
            0.7899999999999999999999999999999999999999999999999999999999999999999999999999962  0.9079751407916662238578163165580173012977924621042643455889893377193204930877486  \\
            0.7909999999999999999999999999999999999999999999999999999999999999999999999999968  0.9079636701592077711864525097941014815935562261190723317119703355421316612837012  \\
            0.7919999999999999999999999999999999999999999999999999999999999999999999999999973  0.9079522745000559421975573373407259502759900800387684998254936176168330818846206  \\
            0.7929999999999999999999999999999999999999999999999999999999999999999999999999979  0.9079409535706901143858012716707327682495502408337570174000287046281777441872546  \\
            0.7939999999999999999999999999999999999999999999999999999999999999999999999999984  0.9079297071284624066303379488079740274915687820223642029158378846506513458932833  \\
            0.794999999999999999999999999999999999999999999999999999999999999999999999999999  0.9079185349315940475457881469462191079173765533026844772822292887123128145004492  \\
            0.7959999999999999999999999999999999999999999999999999999999999999999999999999995  0.9079074367391717613117093492230601413475959816676988385255928831347894952236213  \\
            0.7970000000000000000000000000000000000000000000000000000000000000000000000000001  0.9078964123111441708844434649476754727665359091847250400525504181769980441685857  \\
            0.7980000000000000000000000000000000000000000000000000000000000000000000000000006  0.9078854614083182184958314918106074649135942264514005334210624372041974862591336  \\
            0.7990000000000000000000000000000000000000000000000000000000000000000000000000012  0.9078745837923556033438759837501215876369036226250186686181394877181907690624522  \\
            0.8000000000000000000000000000000000000000000000000000000000000000000000000000017  0.9078637792257692363810201767596540815955088151975150038747346862096100453897325  \\
            0.8010000000000000000000000000000000000000000000000000000000000000000000000000023  0.9078530474719197121062965492764976679126179886331199438151162180161557204821444  \\
            0.8020000000000000000000000000000000000000000000000000000000000000000000000000028  0.9078423882950117972681774859135548010428944491854174578557981143613021176151798  \\
            0.8030000000000000000000000000000000000000000000000000000000000000000000000000034  0.9078318014600909363855366039445896189784835186208716113950568584527011531128929  \\
            0.8040000000000000000000000000000000000000000000000000000000000000000000000000039  0.9078212867330397739947012216327249867002140738598632187416485894208118891063496  \\
            0.8049999999999999999999999999999999999999999999999999999999999999999999999999959  0.907810843880574693531144426450997151297279260628409786136165948285419170169964  \\
            0.8059999999999999999999999999999999999999999999999999999999999999999999999999964  0.9078004726702423727549292694791943772447396256533109855155827814071576538011079  \\
            0.806999999999999999999999999999999999999999999999999999999999999999999999999997  0.9077901728704163556295777995194153902725115990464699262876900383489831543129702  \\
            0.8079999999999999999999999999999999999999999999999999999999999999999999999999975  0.907779944250293640564593986252356445958741175138368702415178039191361991884445  \\
            0.8089999999999999999999999999999999999999999999999999999999999999999999999999981  0.9077697865798912849324220953102070608004616945476805867860729613461963166792456  \\
            0.8099999999999999999999999999999999999999999999999999999999999999999999999999986  0.9077596996300430257711707984797301334766164878208226942733265411227684385011872  \\
            0.8109999999999999999999999999999999999999999999999999999999999999999999999999992  0.9077496831723959165849782581389430640612696302718343080924614055615348055811339  \\
            0.8119999999999999999999999999999999999999999999999999999999999999999999999999997  0.9077397369794069801544346450020991655368238622316312931282735818183929586307705  \\
            0.8130000000000000000000000000000000000000000000000000000000000000000000000000003  0.9077298608243398772700160605928257487376368093231562356180696048770460038416213  \\
            0.8140000000000000000000000000000000000000000000000000000000000000000000000000008  0.9077200544812615913020176686420143012247866326591332431007305173238179941953455  \\
            0.8150000000000000000000000000000000000000000000000000000000000000000000000000014  0.9077103177250391285210040206404797860617665349558858758848055567538268400050615  \\
            0.8160000000000000000000000000000000000000000000000000000000000000000000000000019  0.9077006503313362340833211176611013748588073971219181215800142154935320117940649  \\
            0.8170000000000000000000000000000000000000000000000000000000000000000000000000025  0.9076910520766101235967377106672845196664557057125817544929826206725463183095579  \\
            0.818000000000000000000000000000000000000000000000000000000000000000000000000003  0.9076815227381082301818027319839270507464353526130538277476579405931219534781856  \\
            0.8190000000000000000000000000000000000000000000000000000000000000000000000000036  0.9076720620938649669450215983390738759230119562645483699555352271310537673069395  \\
            0.8200000000000000000000000000000000000000000000000000000000000000000000000000041  0.9076626699226985047804664575822277337387113004547124420575828763516817199006575  \\
            0.8209999999999999999999999999999999999999999999999999999999999999999999999999961  0.9076533460042075654169442933216445094088703700695541323117719845417518161848265  \\
            0.8219999999999999999999999999999999999999999999999999999999999999999999999999966  0.9076440901187682296283521805523313098413801027335263225064298882953703729938279  \\
            0.8229999999999999999999999999999999999999999999999999999999999999999999999999972  0.9076349020475307605253509269069462733120582023430711775692508405954607268696119  \\
            0.8239999999999999999999999999999999999999999999999999999999999999999999999999977  0.9076257815724164418469868642769851936930405950375138447958862585078297742699531  \\
            0.8249999999999999999999999999999999999999999999999999999999999999999999999999983  0.9076167284761144311713866998326184374377272911625785376971115113959958670100326  \\
            0.8259999999999999999999999999999999999999999999999999999999999999999999999999988  0.9076077425420786279651421193167743940552662761205807574435290710025323282383597  \\
            0.8269999999999999999999999999999999999999999999999999999999999999999999999999994  0.9075988235545245563914892840942739581385719391506021194579873472727792832671148  \\
            0.8279999999999999999999999999999999999999999999999999999999999999999999999999999  0.9075899712984262627978735017848502286972405162142569321867190591626681331491703  \\
            0.8290000000000000000000000000000000000000000000000000000000000000000000000000005  0.9075811855595132278039712031795571895410717337395313051205260390425749495706848  \\
            0.830000000000000000000000000000000000000000000000000000000000000000000000000001  0.9075724661242672929117199501100014685394598826015075745239722180559924392042337  \\
            0.8310000000000000000000000000000000000000000000000000000000000000000000000000016  0.9075638127799196015593825543842578639316648218333411789089126124018928505779451  \\
            0.8320000000000000000000000000000000000000000000000000000000000000000000000000021  0.9075552253144475545421435309978970658802804887079525374653301638704446333644153  \\
            0.8330000000000000000000000000000000000000000000000000000000000000000000000000027  0.9075467035165717797222050635510946478344028079936476616673976015076335319034838  \\
            0.8340000000000000000000000000000000000000000000000000000000000000000000000000032  0.9075382471757531159518154499350829353747833939980341098499218655815082880860605  \\
            0.8350000000000000000000000000000000000000000000000000000000000000000000000000038  0.9075298560821896111331256454807214118742099236230570259720478259241127829811902  \\
            0.8359999999999999999999999999999999999999999999999999999999999999999999999999957  0.9075215300268135343392290522835838440240129777276290903198748192147364900608732  \\
            0.8369999999999999999999999999999999999999999999999999999999999999999999999999963  0.9075132688012884019211961405377056670846608230155697330472563369385838796627946  \\
            0.8379999999999999999999999999999999999999999999999999999999999999999999999999968  0.9075050721980060175263688534388388008999689783343871255560835064737254339096628  \\
            0.8389999999999999999999999999999999999999999999999999999999999999999999999999974  0.9074969400100835259536300643850569237493657413157793892302235020024354624332993  \\
            0.8399999999999999999999999999999999999999999999999999999999999999999999999999979  0.9074888720313604807718106464493361243173912929089758851290549411105563285381213  \\
            0.8409999999999999999999999999999999999999999999999999999999999999999999999999985  0.9074808680563959256278410018826028985694992792277602605954433870110658848702145  \\
            0.841999999999999999999999999999999999999999999999999999999999999999999999999999  0.9074729278804654891716952060014277732199389656092479229030241297196030665566787  \\
            0.8429999999999999999999999999999999999999999999999999999999999999999999999999996  0.907465051299558493525614267315831645067148321071798189136512901551907003587772  \\
            0.8440000000000000000000000000000000000000000000000000000000000000000000000000001  0.9074572381103750762255304160739942449351954915492365680483506789115695683951571  \\
            0.8450000000000000000000000000000000000000000000000000000000000000000000000000007  0.9074494881103233255630468282786721998317405595315786747245741004557800263709151  \\
            0.8460000000000000000000000000000000000000000000000000000000000000000000000000012  0.9074418010975164292567567932253097351320446357573219331924251033831815439174331  \\
            0.8470000000000000000000000000000000000000000000000000000000000000000000000000018  0.9074341768707698363821130611099727679973033658749869481492668554828928762902035  \\
            0.8480000000000000000000000000000000000000000000000000000000000000000000000000023  0.9074266152295984324894819844690630660700768985522175539621492032121642600833989  \\
            0.8490000000000000000000000000000000000000000000000000000000000000000000000000029  0.9074191159742137278404381141833946932196349879780356187580852900397430159470863  \\
            0.8500000000000000000000000000000000000000000000000000000000000000000000000000035  0.9074116789055210586927731483776862926821773138071214084756788517127199056120873  \\
            0.851000000000000000000000000000000000000000000000000000000000000000000000000004  0.9074043038251168015651085814753058217634619591530747593039436895801679247837489  \\
            0.8519999999999999999999999999999999999999999999999999999999999999999999999999959  0.9073969905352856004124140814625657535879510836505244594177415928898720863018652  \\
            0.8529999999999999999999999999999999999999999999999999999999999999999999999999965  0.907389738838997606644143556446740540121955734970645611793640846459932738034411  \\
            0.853999999999999999999999999999999999999999999999999999999999999999999999999997  0.9073825485399057319171080770628186383216839893531726956179892316554051919354675  \\
            0.8549999999999999999999999999999999999999999999999999999999999999999999999999976  0.9073754194423429136356093192386224004724776256682205097463899176363026423042412  \\
            0.8559999999999999999999999999999999999999999999999999999999999999999999999999981  0.9073683513513193930917590021478292605895341196051584563972019289928277217613986  \\
            0.8569999999999999999999999999999999999999999999999999999999999999999999999999987  0.9073613440725200061793089385872023995886900743609311639903565313840464510068415  \\
            0.8579999999999999999999999999999999999999999999999999999999999999999999999999992  0.9073543974123014866147128090710793933425099274923974481629596772687551964600263  \\
            0.8589999999999999999999999999999999999999999999999999999999999999999999999999998  0.9073475111776897815995346360488450442912273951723108816957258244292909889068657  \\
            0.8600000000000000000000000000000000000000000000000000000000000000000000000000003  0.9073406851763773798587101900699546322419211783508455126690320531235452786977542  \\
            0.8610000000000000000000000000000000000000000000000000000000000000000000000000009  0.907333919216720651989556224541913665528437218797148387569387131751740231954388  \\
            0.8620000000000000000000000000000000000000000000000000000000000000000000000000015  0.9073272131077372030568085288922563781523924459515056713412947606747083575369709  \\
            0.863000000000000000000000000000000000000000000000000000000000000000000000000002  0.9073205666591032373693533302470870807209677393014106834620548806156380895443452  \\
            0.8640000000000000000000000000000000000000000000000000000000000000000000000000026  0.9073139796811509353746975798168595523171243420427760516490822866895234587117216  \\
            0.8650000000000000000000000000000000000000000000000000000000000000000000000000031  0.9073074519848658426076021505263964497513436712807269637178693969455373802188851  \\
            0.8660000000000000000000000000000000000000000000000000000000000000000000000000037  0.9073009833818842706296779653845391980349020012003685252763362283362200395653966  \\
            0.8670000000000000000000000000000000000000000000000000000000000000000000000000042  0.9072945736844907098971185898566188296594199486646569692514715951600641609122352  \\
            0.8679999999999999999999999999999999999999999999999999999999999999999999999999961  0.9072882227056152544941138741322756802057243540470588950673134867055599078661051  \\
            0.8689999999999999999999999999999999999999999999999999999999999999999999999999967  0.9072819302588310386698578405801930749119108711916191669770336451642098173894914  \\
            0.8699999999999999999999999999999999999999999999999999999999999999999999999999972  0.9072756961583516851174301956154944454805829637577355376591863475716580332899355  \\
            0.8709999999999999999999999999999999999999999999999999999999999999999999999999978  0.9072695202190287649331946212988537345209899992742459323286580084150115477375268  \\
            0.8719999999999999999999999999999999999999999999999999999999999999999999999999983  0.9072634022563492691957183877225014800101504155827588619040188400101763317882719  \\
            0.8729999999999999999999999999999999999999999999999999999999999999999999999999989  0.9072573420864330921035768399619503492692561718916909601403395063938381457071689  \\
            0.8739999999999999999999999999999999999999999999999999999999999999999999999999994  0.9072513395260305256117629702902539604436989156855460870082941730182404943865458  \\
            0.875  0.9072453943925197655067766045341457267047253712911828965223000673890514026213987  \\
            0.8760000000000000000000000000000000000000000000000000000000000000000000000000006  0.9072395065039044288608197278332086487593083180095746559069418367789099608387158  \\
            0.8770000000000000000000000000000000000000000000000000000000000000000000000000011  0.9072336756788110828058741664447342816878788416779238789440078533504095285152393  \\
            0.8780000000000000000000000000000000000000000000000000000000000000000000000000017  0.9072279017364867845687852452854328045914820336326139476844484354410944268051031  \\
            0.8790000000000000000000000000000000000000000000000000000000000000000000000000022  0.9072221844967966327088201721519583218807896850953749862240850923771751261149269  \\
            0.8800000000000000000000000000000000000000000000000000000000000000000000000000028  0.9072165237802213294995127754197617663705143610565280015824720996877641468457621  \\
            0.8810000000000000000000000000000000000000000000000000000000000000000000000000033  0.9072109194078547543969468587587971117677093981078557681862229958207706006182876  \\
            0.8820000000000000000000000000000000000000000000000000000000000000000000000000039  0.9072053712014015485369688501711911948751421921937842415186569273787967486171819  \\
            0.8829999999999999999999999999999999999999999999999999999999999999999999999999958  0.9071998789831747102041566294687417832491392077407919194843049541215128742364128  \\
            0.8839999999999999999999999999999999999999999999999999999999999999999999999999963  0.9071944425760932012157054340592183773241495439947083963125075349348093747837659  \\
            0.8849999999999999999999999999999999999999999999999999999999999999999999999999969  0.9071890618036795641637235833667634677675401984394946789269716250471279356946654  \\
            0.8859999999999999999999999999999999999999999999999999999999999999999999999999974  0.9071837364900575504597604430158332622123403274556656919368157217251569336758387  \\
            0.886999999999999999999999999999999999999999999999999999999999999999999999999998  0.9071784664599497591257165865794925330020678932696766166380433266835962947914417  \\
            0.8879999999999999999999999999999999999999999999999999999999999999999999999999985  0.907173251538675286275611520628771016671764137603818925604866890190185477296005  \\
            0.8889999999999999999999999999999999999999999999999999999999999999999999999999991  0.9071680915521473852330076332963931819348776425044230020360321124255618121479607  \\
            0.8899999999999999999999999999999999999999999999999999999999999999999999999999997  0.9071629863268711372292102227416507961911548921596696676058500978556760573500438  \\
            0.8910000000000000000000000000000000000000000000000000000000000000000000000000002  0.907157935689941132627682574810613253507203920661941517930252910893090795217203  \\
            0.8920000000000000000000000000000000000000000000000000000000000000000000000000008  0.907152939469039162620432103746368287119108774150606895306189739960689628758742  \\
            0.8930000000000000000000000000000000000000000000000000000000000000000000000000013  0.9071479974924319213424385608196562613824485608081930101869461547056757489571229  \\
            0.8940000000000000000000000000000000000000000000000000000000000000000000000000019  0.9071431095889687183505082679071998581731539519672416892184273345976270437637119  \\
            0.8950000000000000000000000000000000000000000000000000000000000000000000000000024  0.9071382755880792014132492609143157084752998059347914918087970197241701867482866  \\
            0.896000000000000000000000000000000000000000000000000000000000000000000000000003  0.9071334953197710895591711459770658446373464051898182624584079242649138136199099  \\
            0.8970000000000000000000000000000000000000000000000000000000000000000000000000035  0.9071287686146279163302203939312381024603072924488369167641103413434614578106371  \\
            0.8980000000000000000000000000000000000000000000000000000000000000000000000000041  0.9071240953038067831883667398327035270054176364068757252034230527430010010986324  \\
            0.898999999999999999999999999999999999999999999999999999999999999999999999999996  0.9071194752190361230231593284769002748642278522140974316718951426198124965968277  \\
            0.8999999999999999999999999999999999999999999999999999999999999999999999999999965  0.9071149081926134737084722679048433519770769978546872614479585094231222769421012  \\
            0.9009999999999999999999999999999999999999999999999999999999999999999999999999971  0.9071103940574032616569583347003900096798070007518928094774344218880768515429932  \\
            0.9019999999999999999999999999999999999999999999999999999999999999999999999999977  0.9071059326468345953210267312713870171300416512764611779072061525470241570920019  \\
            0.9029999999999999999999999999999999999999999999999999999999999999999999999999982  0.9071015237948990685894560399512448704370355271861951368429312005668327473735992  \\
            0.9039999999999999999999999999999999999999999999999999999999999999999999999999988  0.9070971673361485740290468652363628885916771006441893616738472877281984888867145  \\
            0.9049999999999999999999999999999999999999999999999999999999999999999999999999993  0.9070928631056931259210101172619882298479217706749339437889762493284596912850132  \\
            0.9059999999999999999999999999999999999999999999999999999999999999999999999999999  0.907088610939198693042076480083127065462538123294311089309090328734696229922592  \\
            0.9070000000000000000000000000000000000000000000000000000000000000000000000000004  0.9070844106728850411406003407327942470615016292221047050157893562064970262674505  \\
            0.908000000000000000000000000000000000000000000000000000000000000000000000000001  0.9070802621435235850582173425389834135052300764042873045497640196012596168753379  \\
            0.9090000000000000000000000000000000000000000000000000000000000000000000000000015  0.9070761651884352504478987818539640379374318951213590858842931878737467162983122  \\
            0.9100000000000000000000000000000000000000000000000000000000000000000000000000021  0.9070721196454883450395283041433347289935266065734537645799268863317992378796041  \\
            0.9110000000000000000000000000000000000000000000000000000000000000000000000000026  0.9070681253530964394044067861557735730364893111356939626984690092937595738795847  \\
            0.9120000000000000000000000000000000000000000000000000000000000000000000000000032  0.9070641821502162571703699284061833642623516927260253260445865635937812107781748  \\
            0.9130000000000000000000000000000000000000000000000000000000000000000000000000037  0.9070602898763455746394799391147934139606072923189903471198655810437131555121505  \\
            0.9140000000000000000000000000000000000000000000000000000000000000000000000000043  0.9070564483715211297605277796147458502802797085870667638358652868616854080268253  \\
            0.9149999999999999999999999999999999999999999999999999999999999999999999999999962  0.9070526574763165404088557745357154791375961029270729938129080815575576796042663  \\
            0.9159999999999999999999999999999999999999999999999999999999999999999999999999968  0.9070489170318402319262819801599130186488539282119486175469713979598598276259477  \\
            0.9169999999999999999999999999999999999999999999999999999999999999999999999999973  0.9070452268797333738741775635027062752435559667264475494257131419826871675988493  \\
            0.9179999999999999999999999999999999999999999999999999999999999999999999999999979  0.9070415868621678259530165850717472016139681193015638362098164508415174731096244  \\
            0.9189999999999999999999999999999999999999999999999999999999999999999999999999984  0.907037996821844093041984011990772665145350989312663136351472597396312891232133  \\
            0.919999999999999999999999999999999999999999999999999999999999999999999999999999  0.9070344566019892893124925272289703019278626193973777429008345103682890221660867  \\
            0.9209999999999999999999999999999999999999999999999999999999999999999999999999995  0.9070309660463551113697217569535232474670945807490212753083316993435787939507581  \\
            0.9220000000000000000000000000000000000000000000000000000000000000000000000000001  0.9070275249992158203765549233297338863002262725839625502773817524353177202408367  \\
            0.9230000000000000000000000000000000000000000000000000000000000000000000000000006  0.9070241333053662331145476561473167755718479743659314811127884926919138364033252  \\
            0.9240000000000000000000000000000000000000000000000000000000000000000000000000012  0.9070207908101197219368217750804168585366122742652672105199450935381810939460152  \\
            0.9250000000000000000000000000000000000000000000000000000000000000000000000000017  0.9070174973593062235680332967308068956227686202997216369798867513251651512537026  \\
            0.9260000000000000000000000000000000000000000000000000000000000000000000000000023  0.907014252799270256706818738308231503609465049009946298444615733074318074802826  \\
            0.9270000000000000000000000000000000000000000000000000000000000000000000000000028  0.9070110569768689483863769942309435777556206725471559578257470297433414202505614  \\
            0.9280000000000000000000000000000000000000000000000000000000000000000000000000034  0.9070079097394700690490956643580678442924358471145081882660531321691547667242878  \\
            0.9290000000000000000000000000000000000000000000000000000000000000000000000000039  0.9070048109349500762913807241821922622077661242494552013501658194734679924493817  \\
            0.9299999999999999999999999999999999999999999999999999999999999999999999999999959  0.9070017604116921672350968592186359484109456529065406596465957574563120171178439  \\
            0.9309999999999999999999999999999999999999999999999999999999999999999999999999964  0.906998758018584339482272649045427174657985522731314349807668464838720376942857  \\
            0.931999999999999999999999999999999999999999999999999999999999999999999999999997  0.9069958036050174606099700919092566498217970466328407365378579374496333564740284  \\
            0.9329999999999999999999999999999999999999999999999999999999999999999999999999975  0.9069928970208833461624617193682132212932879324135467522672543283308074160189458  \\
            0.9339999999999999999999999999999999999999999999999999999999999999999999999999981  0.9069900381165728460981007728598707484595043022267358995753202023861711965565917  \\
            0.9349999999999999999999999999999999999999999999999999999999999999999999999999986  0.9069872267429739396485106110491178227687166339097117131472218231920001205020374  \\
            0.9359999999999999999999999999999999999999999999999999999999999999999999999999992  0.9069844627514698385479586989284600272363253274043901436972982541630116341916787  \\
            0.9369999999999999999999999999999999999999999999999999999999999999999999999999997  0.9069817459939370985910182074381174711879520220142104662979972254529509575554978  \\
            0.9380000000000000000000000000000000000000000000000000000000000000000000000000003  0.9069790763227437394768564362877823770024204833548669783067073761962497385410445  \\
            0.9390000000000000000000000000000000000000000000000000000000000000000000000000008  0.9069764535907473728987239730607024934580989008291048441769469379311114092548445  \\
            0.9400000000000000000000000000000000000000000000000000000000000000000000000000014  0.9069738776512933388374517288493980341467761864483047224098022254033475108076364  \\
            0.9410000000000000000000000000000000000000000000000000000000000000000000000000019  0.9069713483582128500179947548183068354703136313193848187301019066646814551146037  \\
            0.9420000000000000000000000000000000000000000000000000000000000000000000000000025  0.9069688655658211444882920553420551849876430055032290119817862514723029450716137  \\
            0.943000000000000000000000000000000000000000000000000000000000000000000000000003  0.9069664291289156462799404817821461357335387360292704505756407474580528734087116  \\
            0.9440000000000000000000000000000000000000000000000000000000000000000000000000036  0.9069640389027741341104082265167570317348242716262531432529439720587412286677011  \\
            0.9450000000000000000000000000000000000000000000000000000000000000000000000000041  0.9069616947431529180867394494296227388833901756927816625684893395013711225244054  \\
            0.9459999999999999999999999999999999999999999999999999999999999999999999999999961  0.9069593965062850243709261685213171045557225667639697456302968247912290852962451  \\
            0.9469999999999999999999999999999999999999999999999999999999999999999999999999966  0.9069571440488783877673467423820021248856558254925249879380971970475935936803501  \\
            0.9479999999999999999999999999999999999999999999999999999999999999999999999999972  0.906954937228114052192892074637575813580709159671598432550153833417592968306531  \\
            0.9489999999999999999999999999999999999999999999999999999999999999999999999999977  0.9069527759016443789906210887567187190054247681999294935302189070009753790133173  \\
            0.9499999999999999999999999999999999999999999999999999999999999999999999999999983  0.9069506599275912630480060653177374561619706639310386764149098710191523120286559  \\
            0.9509999999999999999999999999999999999999999999999999999999999999999999999999988  0.9069485891645443566810461124425672717602076178795643068014842247136981801403789  \\
            0.9519999999999999999999999999999999999999999999999999999999999999999999999999994  0.9069465634715593012457433630007633578444274996910285223553919246487858747871581  \\
            0.9529999999999999999999999999999999999999999999999999999999999999999999999999999  0.9069445827081559664386514686880083299013475937919552683783463154363840231484505  \\
            0.9540000000000000000000000000000000000000000000000000000000000000000000000000005  0.9069426467343166972484196004406830133426108172832148107727117050208484152859922  \\
            0.955000000000000000000000000000000000000000000000000000000000000000000000000001  0.9069407554104845685204674760399213310781048766704678085604845575625872486549424  \\
            0.9560000000000000000000000000000000000000000000000000000000000000000000000000016  0.9069389085975616470971379282958381464839516537532913507852419907188229997073785  \\
            0.9570000000000000000000000000000000000000000000000000000000000000000000000000021  0.9069371061569072614958832099273941860457562677150615187229640190105717082328463  \\
            0.9580000000000000000000000000000000000000000000000000000000000000000000000000027  0.9069353479503362790882496131398884721124216247840909428691908783266843567580871  \\
            0.9590000000000000000000000000000000000000000000000000000000000000000000000000032  0.906933633840117390742632071857274697454746515731402663734443508670692394732819  \\
            0.9600000000000000000000000000000000000000000000000000000000000000000000000000038  0.9069319636889714028939762214305460759900826672912001746547785594874001172020215  \\
            0.9609999999999999999999999999999999999999999999999999999999999999999999999999957  0.906930337360069537003809923190263641567191074003320211119075081549302713334229  \\
            0.9619999999999999999999999999999999999999999999999999999999999999999999999999963  0.9069287547170317363741895281491730888269209423210441634407859145218837730659314  \\
            0.9629999999999999999999999999999999999999999999999999999999999999999999999999968  0.9069272156239249802793481641328740666350906188470090013239981729295272563388723  \\
            0.9639999999999999999999999999999999999999999999999999999999999999999999999999974  0.9069257199452616053790340922011638585732969619613059607421967719778120061133429  \\
            0.9649999999999999999999999999999999999999999999999999999999999999999999999999979  0.9069242675459976343777266999343718203011017147857180646536950958152307719233822  \\
            0.9659999999999999999999999999999999999999999999999999999999999999999999999999985  0.9069228582915311118941159894485562600259339745078101087275902319001341265874873  \\
            0.966999999999999999999999999999999999999999999999999999999999999999999999999999  0.906921492047700447505428485258619388239681398116625372433836797322837743198632  \\
            0.9679999999999999999999999999999999999999999999999999999999999999999999999999996  0.9069201686807827659313783396544310226406752057508279959614699883126223008353457  \\
            0.9690000000000000000000000000000000000000000000000000000000000000000000000000001  0.9069188880574922643227170593551221625312111765848226429026320413073377393348595  \\
            0.9700000000000000000000000000000000000000000000000000000000000000000000000000007  0.9069176500449785766195487250624639031248364276121588249274689743085822339560591  \\
            0.9710000000000000000000000000000000000000000000000000000000000000000000000000012  0.9069164545108251449447698332862964728550518777341342770290687805073040121101603  \\
            0.9720000000000000000000000000000000000000000000000000000000000000000000000000018  0.9069153013230475979981839655433847460847387382443098019725924964774267080443863  \\
            0.9730000000000000000000000000000000000000000000000000000000000000000000000000023  0.9069141903500921364170313917558634665086212371437223636504283481860824450427005  \\
            0.9740000000000000000000000000000000000000000000000000000000000000000000000000029  0.9069131214608339250688624503570416362906801307672605207210596869805307985489046  \\
            0.9750000000000000000000000000000000000000000000000000000000000000000000000000035  0.9069120945245754922428711251521170460089110129070365650813937046178970146181165  \\
            0.976000000000000000000000000000000000000000000000000000000000000000000000000004  0.9069111094110451357059916662220534222041180793955195980448245067782143954855444  \\
            0.9769999999999999999999999999999999999999999999999999999999999999999999999999959  0.9069101659903953355902463868851001733445292476331354228690034888421748465288759  \\
            0.9779999999999999999999999999999999999999999999999999999999999999999999999999965  0.9069092641332011740780169186691240846064772894345811913656331876521697052772946  \\
            0.978999999999999999999999999999999999999999999999999999999999999999999999999997  0.9069084037104587618520942290688036773651314609921360578747819095497161372277961  \\
            0.9799999999999999999999999999999999999999999999999999999999999999999999999999976  0.9069075845935836712775446101777950914654299140613555441741048068220278133051537  \\
            0.9809999999999999999999999999999999999999999999999999999999999999999999999999981  0.9069068066544093762826096376539090786401210985251555618555058243124079425895969  \\
            0.9819999999999999999999999999999999999999999999999999999999999999999999999999987  0.9069060697651856989060377863960012704038951512114119408805581597790123246217169  \\
            0.9829999999999999999999999999999999999999999999999999999999999999999999999999992  0.9069053737985772624784239792301434907423889937898122751668644849393046864738185  \\
            0.9839999999999999999999999999999999999999999999999999999999999999999999999999998  0.9069047186276619514053108452102402347551031370405380166823660422823288893945205  \\
            0.9850000000000000000000000000000000000000000000000000000000000000000000000000003  0.9069041041259293775199818821706065032589289740452801513963807016907007980067679  \\
            0.9860000000000000000000000000000000000000000000000000000000000000000000000000009  0.9069035301672793529740520612070901247481639162002444637417341587015993579379869  \\
            0.9870000000000000000000000000000000000000000000000000000000000000000000000000015  0.9069029966260203696341356860374299787401562193338936109213520107613888034839453  \\
            0.988000000000000000000000000000000000000000000000000000000000000000000000000002  0.9069025033768680849530445348758143260486599480654240684493280625646148386097171  \\
            0.9890000000000000000000000000000000000000000000000000000000000000000000000000026  0.9069020502949438142841414736733862891001784763146086712262708262151052341507289  \\
            0.9900000000000000000000000000000000000000000000000000000000000000000000000000031  0.9069016372557730296076458443957263067541428642928042021714975185636777658568185  \\
            0.9910000000000000000000000000000000000000000000000000000000000000000000000000037  0.9069012641352838646378570074481767169942273088989543574348177459813565477924928  \\
            0.9920000000000000000000000000000000000000000000000000000000000000000000000000042  0.9069009308098056262804314603867915411377120380073423715936843055768164971501522  \\
            0.9929999999999999999999999999999999999999999999999999999999999999999999999999961  0.9069006371560673124090169725821136945563733847385606384451756390939952425337123  \\
            0.9939999999999999999999999999999999999999999999999999999999999999999999999999967  0.9069003830511961359307141743996170778349762304930376717937513408189449413612708  \\
            0.9949999999999999999999999999999999999999999999999999999999999999999999999999972  0.9069001683727160551100020265389174610324353685570525593271742996029440286541113  \\
            0.9959999999999999999999999999999999999999999999999999999999999999999999999999978  0.9068999929985463101209285771982698395070297487033464094993103207624075304854187  \\
            0.9969999999999999999999999999999999999999999999999999999999999999999999999999983  0.9068998568069999657975323984164451868834010454669269170395361113621887135450396  \\
            0.9979999999999999999999999999999999999999999999999999999999999999999999999999989  0.9068997596767824605526230849567222869631283529130787331479248960665356693260807  \\
            0.9989999999999999999999999999999999999999999999999999999999999999999999999999994  0.9068997014869901614352112060546288456349770176845111342217751254859415004760996  \\
            1.0  0.906899682117108925297039128821077866142033124046370287784942467694061590563171  \\
        }
        ;
    \addlegendentry {Florian's bound}
\end{axis}
\end{tikzpicture}



==> figures/bin_sphere_n=23.tex <==
\begin{tikzpicture}
\begin{axis}[xmin={0.0}, xmax={1.0}, width={10cm}, height={6cm},xlabel ={$r$},ylabel={density},ylabel style = {yshift={-1em}}]
    \addplot[black]
        table[row sep={\\}]
        {
            x  y  \\
            0.3  0.0051735730984719475  \\
            0.31  0.005159104267784212  \\
            0.32  0.005140363199237237  \\
            0.33  0.005120748543375096  \\
            0.34  0.0050998900819721775  \\
            0.35  0.005078234056868072  \\
            0.36  0.005055111319346886  \\
            0.37  0.005030706785415098  \\
            0.38  0.005004942307955353  \\
            0.39  0.00497761386688834  \\
            0.4  0.004948703808948707  \\
            0.41  0.004918171718994326  \\
            0.42  0.0048859186598346005  \\
            0.43  0.00485178311610289  \\
            0.44  0.004815690868965111  \\
            0.45  0.004777578462588478  \\
            0.46  0.004737347983348993  \\
            0.47  0.004694768512846661  \\
            0.48  0.00464967565120558  \\
            0.49  0.0046018447830677095  \\
            0.5  0.004551043515527327  \\
            0.53  0.004381756484598824  \\
            0.55  0.004244380571978182  \\
            0.58  0.003983489052123834  \\
            0.6  0.0038087471559178844  \\
            0.63  0.003580729447091603  \\
            0.65  0.0034500974640333886  \\
            0.68  0.0032828334919343884  \\
            0.7  0.003188267141362189  \\
            0.73  0.003068452799169412  \\
            0.75  0.0030014018353830677  \\
            0.78  0.002917336210293085  \\
            0.8  0.0028710167201489362  \\
            0.83  0.0028139763229120293  \\
            0.85  0.002783083131685066  \\
            0.88  0.0027465519666045133  \\
            0.9  0.002728190489916205  \\
            0.93  0.0027078820640775905  \\
            0.95  0.0026989494122374716  \\
            0.98  0.0026922778731953336  \\
            1.0  0.002691994269693558  \\
        }
        ;
    \addplot[black, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0053767417062390525  \\
            1.0  0.0053767417062390525  \\
        }
        ;
    \addplot[black, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.002691994269693558  \\
            1.0  0.002691994269693558  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/bin_sphere_n=24.tex <==
\begin{tikzpicture}
\begin{axis}[xmin={0.0}, xmax={1.0}, width={10cm}, height={6cm},xlabel ={$r$},ylabel={density},ylabel style = {yshift={-1em}}]
    \addplot[black]
        table[row sep={\\}]
        {
            x  y  \\
            0.3  0.0037447654378693356  \\
            0.33  0.0037139026908355904  \\
            0.35  0.0036822925883985076  \\
            0.38  0.0036316869997531807  \\
            0.4  0.003593011379411858  \\
            0.43  0.003526705863538337  \\
            0.45  0.003475816283863753  \\
            0.48  0.003387773191528398  \\
            0.5  0.003319828455638777  \\
            0.53  0.003200257870443545  \\
            0.538  0.0031645594616882267  \\
            0.54  0.0031553270377987735  \\
            0.542  0.003145960520767634  \\
            0.544  0.0031364525510564475  \\
            0.546  0.003126794848873708  \\
            0.548  0.003116978458627643  \\
            0.55  0.003106993947326581  \\
            0.552  0.0030967644200996214  \\
            0.554  0.0030862627752125194  \\
            0.556  0.003075497436747241  \\
            0.558  0.003064476457582394  \\
            0.56  0.0030532159354857043  \\
            0.562  0.0030417387742405497  \\
            0.564  0.0030300518337258104  \\
            0.566  0.003018153297626512  \\
            0.568  0.0030060363567912104  \\
            0.57  0.0029936910145797893  \\
            0.572  0.002981114076819006  \\
            0.574  0.002968298670316483  \\
            0.576  0.0029552363874208905  \\
            0.578  0.0029419175657228085  \\
            0.58  0.0029283315723282097  \\
            0.582  0.0029144707910215106  \\
            0.584  0.0029005823998800866  \\
            0.586  0.0028868257221603493  \\
            0.588  0.0028732015463019795  \\
            0.59  0.0028597109947333483  \\
            0.592  0.0028463550311397857  \\
            0.594  0.0028331345643360373  \\
            0.596  0.002820050253623591  \\
            0.598  0.002807102622287308  \\
            0.6  0.002794292093560038  \\
            0.602  0.002781618964633093  \\
            0.604  0.002769083353299649  \\
            0.606  0.0027566852898586584  \\
            0.608  0.002744424453112026  \\
            0.61  0.002732301415062814  \\
            0.612  0.0027203130226629724  \\
            0.614  0.002708461108309872  \\
            0.616  0.002696745313516692  \\
            0.618  0.00268516564232083  \\
            0.62  0.00267372193025838  \\
            0.622  0.002662413751490191  \\
            0.624  0.002651240441155335  \\
            0.626  0.0026402011286692714  \\
            0.628  0.002629294779310211  \\
            0.63  0.0026185202474849367  \\
            0.632  0.002607876344695655  \\
            0.634  0.002597361910209254  \\
            0.636  0.0025869758422787394  \\
            0.638  0.002576716272171445  \\
            0.64  0.002566582193184371  \\
            0.642  0.002556573286324161  \\
            0.644  0.002546688925744195  \\
            0.646  0.002536928228636976  \\
            0.648  0.0025272901077436796  \\
            0.65  0.002516571465610375  \\
            0.652  0.002508376515516622  \\
            0.654  0.0024990983095778  \\
            0.656  0.0024899381940337046  \\
            0.658  0.0024808951261366995  \\
            0.66  0.002471966943538434  \\
            0.662  0.002463153584882203  \\
            0.664  0.0024544545716831297  \\
            0.666  0.0024458687328208057  \\
            0.668  0.0024373952962778826  \\
            0.67  0.002429033380397122  \\
            0.672  0.002420781902896039  \\
            0.674  0.0024126396163716983  \\
            0.676  0.0024046051409498267  \\
            0.678  0.0023966769961384186  \\
            0.68  0.002388853635236925  \\
            0.682  0.0023811334877991185  \\
            0.684  0.002373513823373017  \\
            0.686  0.0023659929226097346  \\
            0.688  0.002358570444127106  \\
            0.69  0.002351245872349114  \\
            0.692  0.0023440186506238445  \\
            0.694  0.002336888056065348  \\
            0.696  0.0023298531843548883  \\
            0.698  0.0023229129674655342  \\
            0.7  0.0023143278640203025  \\
            0.702  0.002309311564691085  \\
            0.704  0.0023026476713573917  \\
            0.706  0.0022960747116971612  \\
            0.708  0.002289593265044138  \\
            0.71  0.0022832019963273517  \\
            0.712  0.002276897243397364  \\
            0.714  0.00227067338772182  \\
            0.716  0.0022645317512932058  \\
            0.718  0.0022584739003775837  \\
            0.72  0.0022525003407599543  \\
            0.722  0.002246610082355478  \\
            0.724  0.0022408024235292885  \\
            0.726  0.0022350765667888007  \\
            0.728  0.002229431509266098  \\
            0.73  0.0022238660869775733  \\
            0.732  0.0022183790066162812  \\
            0.734  0.002212968869797788  \\
            0.736  0.0022076341957569857  \\
            0.738  0.002202373452234722  \\
            0.74  0.0021971851151497326  \\
            0.742  0.0021920680977847835  \\
            0.744  0.0021870220998332184  \\
            0.75  0.002170473727271235  \\
            0.752  0.002167536298156304  \\
            0.754  0.0021628386753025307  \\
            0.756  0.0021582097983480542  \\
            0.758  0.00215364901416773  \\
            0.76  0.0021491555072995806  \\
            0.762  0.0021447283182651276  \\
            0.764  0.0021403663660207674  \\
            0.766  0.002136068470851362  \\
            0.768  0.002131833377671925  \\
            0.77  0.0021276597845038196  \\
            0.772  0.002123546388641175  \\
            0.774  0.002119491973791657  \\
            0.776  0.0021154959807868014  \\
            0.78  0.0021076752225635898  \\
            0.784  0.0021000855270833976  \\
            0.786  0.00209637752529863  \\
            0.788  0.002092727463781493  \\
            0.79  0.002089135217592987  \\
            0.792  0.0020856004441670664  \\
            0.794  0.0020821225894165993  \\
            0.796  0.002078700903863634  \\
            0.798  0.002075334463673069  \\
            0.8  0.0020702440152164233  \\
            0.802  0.00206876288700442  \\
            0.804  0.0020655552311684353  \\
            0.806  0.0020623978259606303  \\
            0.808  0.0020592912613606167  \\
            0.81  0.0020562367868645986  \\
            0.812  0.002053233652988608  \\
            0.814  0.0020502794966494216  \\
            0.816  0.002047371296025506  \\
            0.818  0.0020445106331755027  \\
            0.82  0.0020416969188156  \\
            0.822  0.00203892960378186  \\
            0.824  0.0020362082018733577  \\
            0.826  0.0020335322945047025  \\
            0.828  0.002030901514543021  \\
            0.83  0.0020283155123852637  \\
            0.832  0.0020257739126662913  \\
            0.834  0.0020232762724159514  \\
            0.836  0.002020822049689289  \\
            0.838  0.0020184105870282624  \\
            0.84  0.002016041109379493  \\
            0.842  0.002013712733443477  \\
            0.844  0.0020114244855872466  \\
            0.846  0.002009175328370841  \\
            0.848  0.0020069642015389925  \\
            0.85  0.0020025699101855364  \\
            0.852  0.002002652159678094  \\
            0.854  0.002000549932149188  \\
            0.856  0.0019984835674959215  \\
            0.858  0.001996453633932477  \\
            0.866  0.0019887061033043653  \\
            0.868  0.001986863084340382  \\
            0.87  0.0019850586929865263  \\
            0.872  0.001983293731738885  \\
            0.874  0.001981568653067072  \\
            0.876  0.0019798835747700427  \\
            0.878  0.0019782383073701833  \\
            0.88  0.0019766323881273925  \\
            0.882  0.0019750657583376464  \\
            0.884  0.0019735387107783177  \\
            0.886  0.001972050669772295  \\
            0.888  0.001970600953368945  \\
            0.89  0.0019691888041673176  \\
            0.892  0.0019678134107835514  \\
            0.894  0.001966473926930062  \\
            0.896  0.0019651694886205456  \\
            0.898  0.0019638992298705005  \\
            0.9  0.001959821200155914  \\
            0.902  0.0019614573666918837  \\
            0.904  0.0019602812358510495  \\
            0.906  0.001959134232642311  \\
            0.908  0.0019580153377527143  \\
            0.91  0.001956923726636074  \\
            0.912  0.001955858796028677  \\
            0.914  0.0019548201783179415  \\
            0.916  0.0019538077414197486  \\
            0.918  0.001952821569735887  \\
            0.92  0.0019518619224790372  \\
            0.922  0.0019509291697131707  \\
            0.924  0.0019500237128352916  \\
            0.926  0.001949145902007328  \\
            0.928  0.0019482959648751586  \\
            0.93  0.0019474739574504988  \\
            0.932  0.0019466797412025067  \\
            0.934  0.0019459129836938095  \\
            0.936  0.0019451731760952496  \\
            0.938  0.0019444596600969473  \\
            0.94  0.0019437716581637778  \\
            0.942  0.0019431083118769728  \\
            0.944  0.0019424690398473702  \\
            0.946  0.0019418531809368914  \\
            0.948  0.0019412599713191233  \\
            0.95  0.0019367162409211526  \\
            0.952  0.0019401390030165022  \\
            0.954  0.0019396104780814087  \\
            0.956  0.0019391031849975934  \\
            0.958  0.0019386228205783354  \\
            0.96  0.0019381694874089307  \\
            0.968  0.001936555108096284  \\
            0.97  0.0019362146332263179  \\
            0.972  0.0019359051500919436  \\
            0.974  0.0019356297239207854  \\
            0.976  0.0019353907420851949  \\
            0.978  0.001935189831687078  \\
            0.98  0.0019350278288297119  \\
            0.982  0.0019349050210145941  \\
            0.984  0.0019348210221922695  \\
            0.986  0.0019347748738503198  \\
            0.988  0.0019347645130088676  \\
            0.99  0.001934764513008899  \\
            0.992  0.0019347645130089062  \\
            0.994  0.0019347645130089685  \\
            0.996  0.0019347645130088614  \\
            0.998  0.0019347645130090665  \\
            1.0  0.0019296130747761665  \\
        }
        ;
    \addplot[black, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0038555027429339863  \\
            1.0  0.0038555027429339863  \\
        }
        ;
    \addplot[black, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0019296130747761665  \\
            1.0  0.0019296130747761665  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/bin_sphere_n=8.tex <==
\begin{tikzpicture}
\begin{axis}[xmin={0.0}, xmax={1.0}, width={10cm}, height={6cm},xlabel ={$r$},ylabel={density},ylabel style = {yshift={-0.5em}}]
    \addplot[black]
        table[row sep={\\}]
        {
            x  y  \\
            0.21  0.39102039430527696  \\
            0.22  0.38799651443839284  \\
            0.23  0.3849136718015576  \\
            0.24  0.38176404307426015  \\
            0.25  0.3785488390115391  \\
            0.26  0.3752668401809887  \\
            0.27  0.3719079433253878  \\
            0.28  0.3684718297031769  \\
            0.29  0.3649599121076039  \\
            0.3  0.36136564117314063  \\
            0.31  0.357684368543368  \\
            0.32  0.3539064165423956  \\
            0.33  0.3500131751412818  \\
            0.34  0.3459776105495515  \\
            0.35  0.34176133364435324  \\
            0.36  0.33730978362332886  \\
            0.37  0.33290112096569263  \\
            0.38  0.32870616959094523  \\
            0.39  0.3247164483170702  \\
            0.4  0.3209206098689275  \\
            0.45  0.3045656706865096  \\
            0.5  0.2918498997756539  \\
            0.55  0.2819489806595425  \\
            0.6  0.2742383370635763  \\
            0.65  0.268252860004393  \\
            0.7  0.26364381256114566  \\
            0.75  0.26014755077984775  \\
            0.8  0.2575627123352037  \\
            0.85  0.25573357607931885  \\
            0.9  0.25453728625199135  \\
            0.95  0.25387611416646644  \\
            1.0  0.2536706910178864  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/time_plot.tex <==
\hspace{-10cm} %for correct centering
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.05, 0.95)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={120mm}, height={82.8mm}, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xminorgrids={true},yminorgrids={true}, xmajorgrids={true}, xmin={5}, xmax={20}, xtick={{5.0,10.0,20.0}}, xticklabels={{$5$,$10$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{5,6,7,8,9,11,12,13,14,15,16,17,18,19}}, extra x tick labels={5,6,7,8,9,11,12,13,14,15,16,17,18,19}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={time ($s$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.0}, ymax={67970}, ytick={{1,10.0,100.0,1000.0,10000.0}},  yticklabels={{$10^0$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}},extra y ticks={{20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000}},extra y tick labels={},extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={black}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            6.0  19.944925375  \\
            7.0  76.511106362  \\
            8.0  255.847431906  \\
            9.0  778.503083578  \\
            10.0  2317.281237419  \\
            11.0  6255.294376151  \\
            12.0  13187.944367732  \\
            13.0  31144.708895598  \\
        }
        ;
    \addlegendentry {SDPA-GMP}
    \addplot[color={black}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.0  15.40195083618164  \\
            7.0  33.0581841468811  \\
            8.0  77.69071102142334  \\
            9.0  158.8514919281006  \\
            10.0  338.7817850112915  \\
            11.0  654.455069065094  \\
            12.0  1212.2414610385895  \\
            13.0  2139.4911680221558  \\
            14.0  3897.812490940094  \\
            15.0  6755.463090896606  \\
            16.0  12179.988821983337  \\
            17.0  20452.852445840836  \\
            18.0  34228.022852897644  \\
            19.0  53231.09052705765  \\
        }
        ;
    \addlegendentry {CLRS}
\end{axis}
\end{tikzpicture}
\hspace{-10cm} %for correct centering

==> figures/time_plot_linear.tex <==
\hspace{-10cm} %for correct centering
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}]
\begin{axis}[scaled ticks=base 10:6,point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.05, 0.95)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={120mm}, height={82.8mm}, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={linear}, xminorgrids={true},yminorgrids={true}, xmajorgrids={true}, xmin={5}, xmax={20}, xtick={{5.0,10.0,20.0}}, xticklabels={{$5$,$10$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={{5,6,7,8,9,11,12,13,14,15,16,17,18,19}}, extra x tick labels={5,6,7,8,9,11,12,13,14,15,16,17,18,19}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={time ($s$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ymode={linear}, ymajorgrids={true}, ymin={9.0}, ymax={59000},extra y ticks={{}},extra y tick labels={},extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, major tick length={0.1cm}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, ytick={{10000,20000,30000,40000,50000,60000}}, scaled y ticks=true]%  yticklabels={{$10^5$,$2\cdot 10^{5}$,$3\cdot10^{5}$,$4\cdot10^{5}$,$5\cdot10^{5}$,$6\cdot10^{5}$,$7\cdot10^{5}$}}]
    \addplot[color={black}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            6.0  19.944925375  \\
            7.0  76.511106362  \\
            8.0  255.847431906  \\
            9.0  778.503083578  \\
            10.0  2317.281237419  \\
            11.0  6255.294376151  \\
            12.0  13187.944367732  \\
            13.0  31144.708895598  \\
        }
        ;
    \addlegendentry {SDPA-GMP}
    \addplot[color={black}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.0  15.40195083618164  \\
            7.0  33.0581841468811  \\
            8.0  77.69071102142334  \\
            9.0  158.8514919281006  \\
            10.0  338.7817850112915  \\
            11.0  654.455069065094  \\
            12.0  1212.2414610385895  \\
            13.0  2139.4911680221558  \\
            14.0  3897.812490940094  \\
            15.0  6755.463090896606  \\
            16.0  12179.988821983337  \\
            17.0  20452.852445840836  \\
            18.0  34228.022852897644  \\
            19.0  53231.09052705765  \\
        }
        ;
    \addlegendentry {CLRS}
\end{axis}
\end{tikzpicture}
\hspace{-10cm} %for correct centering

==> figures/time_plot_linear_threepoint.tex <==
\begin{tikzpicture}
\begin{axis}[ylabel={time in days},ylabel style = {yshift={-1em}}, xlabel={$d$}, xmin={5.0}, xmax={21.0}, legend style={at={(0.05,0.95)
}, anchor={north west}},legend cell align={left}, width={120mm}, height={70mm}, xtick={{10,20}}, xticklabels={{$10$,$20$}}, extra x ticks={{6,8,12,14,16,18}}, extra x tick labels={6,8,12,14,16,18}]
    \addplot[dotted]
        table[row sep={\\}]
        {
            \\
            6  0.00023084404369212963  \\
            7  0.0008855452125231482  \\
            8  0.0029611971285416665  \\
            9  0.009010452356226852  \\
            10  0.026820384692349535  \\
            11  0.07239924046471065  \\
            12  0.15263824499689815  \\
            13  0.360471167773125  \\
            14  0.8602249955590046  \\
            15  1.8730173381529167  \\
            16  4.056067032465197  \\
        }
        ;
    \addlegendentry {\texttt{SDPA-GMP}}
    \addplot[dashed]
        table[row sep={\\}]
        {
            \\
            6       0.0004371859022864589   \\
            7       0.0010735797688916878   \\
            8       0.0029377950341613205   \\
            9       0.00646187830026503     \\
            10      0.013819564293932031    \\
            11      0.02478117893415469     \\
            12      0.04505661885495539     \\
            13      0.0829454838981231      \\
            14      0.149576953958582       \\
            15      0.2604028888074336      \\
            16      0.41879238627299115     \\
            17      0.6511371186127265      \\
            18      0.995839359536767       \\
            19      1.5424868345122646      \\
        }
        ;
    \addlegendentry {\texttt{ClusteredLowRankSolver} 1 core}
    \addplot[solid]
        table[row sep={\\}]
        {
            \\
            6  0.00017826331986321343  \\
            7  0.00038261787207038316  \\
            8  0.0008991980442294368  \\
            9  0.001838558934353016  \\
            10  0.003921085474667726  \\
            11  0.007574711447512662  \\
            12  0.014030572465724415  \\
            13  0.02476262925951569  \\
            14  0.04511357049699183  \\
            15  0.07818823021871073  \\
            16  0.14097209284702936  \\
            17  0.23672282923426893  \\
            18  0.39615767190853757  \\
            19  0.616100584803908  \\
            20  0.9690950763556693  \\
        }
        ;
    \addlegendentry {\texttt{ClusteredLowRankSolver} 8 cores}
    
\end{axis}
\end{tikzpicture}


==> figures/time_plot_log_threepoint.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[ylabel={time in seconds},ylabel style = {yshift={-0.5em}}, xlabel={$d$}, xmin={5.0}, xmax={21.0}, legend style={at={(0.05,0.95)
}, anchor={north west}},legend cell align={left}, width={120mm}, height={70mm}, xtick={{10,20}}, xticklabels={{$10$,$20$}}, extra x ticks={{6,8,12,14,16,18}}, extra x tick labels={6,8,12,14,16,18}]
    \addplot[dotted]
        table[row sep={\\}]
        {
            \\
            6  19.944925375  \\
            7  76.511106362  \\
            8  255.847431906  \\
            9  778.503083578  \\
            10  2317.281237419  \\
            11  6255.294376151  \\
            12  13187.944367732  \\
            13  31144.708895598  \\
            14  74323.439616298  \\
            15  161828.698016412  \\
            16  350444.191604993  \\
        }
        ;
    \addlegendentry {\texttt{SDPA-GMP}}
    \addplot[dashed]
        table[row sep={\\}]
        {
            \\
            6       37.77286195755005       \\
            7       92.75729203224182       \\
            8       253.8254909515381       \\
            9       558.3062851428986       \\
            10      1194.0103549957275      \\
            11      2141.093859910965       \\
            12      3892.8918690681458      \\
            13      7166.489808797836       \\
            14      12923.448822021484      \\
            15      22498.809592962265      \\
            16      36183.662173986435      \\
            17      56258.24704813957       \\
            18      86040.52066397667       \\
            19      133270.86250185966      \\
        }
        ;
    \addlegendentry {\texttt{ClusteredLowRankSolver} 1 core}
    \addplot[solid]
        table[row sep={\\}]
        {
            \\
            6  15.40195083618164  \\
            7  33.0581841468811  \\
            8  77.69071102142334  \\
            9  158.8514919281006  \\
            10  338.7817850112915  \\
            11  654.455069065094  \\
            12  1212.2414610385895  \\
            13  2139.4911680221558  \\
            14  3897.812490940094  \\
            15  6755.463090896606  \\
            16  12179.988821983337  \\
            17  20452.852445840836  \\
            18  34228.022852897644  \\
            19  53231.09052705765  \\
            20  83729.81459712982  \\
        }
        ;
    \addlegendentry {\texttt{ClusteredLowRankSolver} 8 cores}
\end{loglogaxis}
\end{tikzpicture}

